Nucleosynthesis Yields of Core-Collapse Supernovae and Hypernovae, and Galactic Chemical Evolution

We present new nucleosynthesis yields as functions of the stellar mass, metallicity, and explosion energy (corresponding to normal supernovae and Hypernovae). We apply the results to the chemical evolution of the solar neighborhood. Our new yields are based on the new developments in the observational/theoretical studies of supernovae (SNe) and extremely metal-poor (EMP) stars in the halo, which have provided excellent opportunities to test the explosion models and their nucleosynthesis. We use the light curve and spectra fitting of individual SN to estimate the mass of the progenitor, explosion energy, and produced 56Ni mass. Comparison with the abundance patterns of EMP stars has made it possible to determine the model parameters of core-collapse SNe, such as mixing-fallback parameters. More specifically, we take into account the two distinct new classes of massive SNe: 1) very energetic Hypernovae, whose kinetic energy (KE) is more than 10 times the KE of normal core-collapse SNe, and 2) very faint and low energy SNe (Faint SNe). These two new classes of SNe are likely to be ``black-hole-forming'' SNe with rotating or non-rotating black holes. Nucleosynthesis in Hypernovae is characterized by larger abundance ratios (Zn,Co,V,Ti)/Fe and smaller (Mn,Cr)/Fe than normal SNe, which can explain the observed trends of these ratios in EMP stars. Nucleosynthesis in Faint SNe is characterized by a large amount of fall-back, which explains the abundance pattern of the most Fe-poor stars. These comparisons suggest that black-hole-forming SNe made important contributions to the early Galactic (and cosmic) chemical evolution.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\hline
{\tiny $Z=0$}&&&&&&&\\
\hline
{\tiny $M$}&{\tiny 13}&{\tiny 15}&{\tiny 18}&{\tiny 20}&
{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 1}&{\tiny 1}&{\tiny 1}&{\tiny 1}&
{\tiny 1}&{\tiny 1}&{\tiny 1}\\
{\tiny $M_{\rm cut}$}&{\tiny 1.57}&{\tiny 1.48}&{\tiny 1.65}&{\tiny 1.66}&
{\tiny 1.92}&{\tiny 2.07}&{\tiny 2.89}\\
{\tiny p          }  & {\tiny 6.59E+00}  & {\tiny 7.58E+00}  & {\tiny 8.43E+00}  & {\tiny 8.77E+00}  & {\tiny 1.06E+01}  & {\tiny 1.17E+01}  & {\tiny 1.40E+01 }\\
{\tiny d          }  & {\tiny 1.49E$-$16}  & {\tiny 1.69E$-$16}  & {\tiny 1.28E$-$16}  & {\tiny 8.66E$-$17}  & {\tiny 2.02E$-$16}  & {\tiny 1.34E$-$16}  & {\tiny 3.46E$-$16 }\\
{\tiny $^{3}$He   }  & {\tiny 4.12E$-$05}  & {\tiny 4.09E$-$05}  & {\tiny 3.33E$-$05}  & {\tiny 4.76E$-$05}  & {\tiny 2.11E$-$04}  & {\tiny 2.06E$-$04}  & {\tiny 2.56E$-$05 }\\
{\tiny $^{4}$He   }  & {\tiny 4.01E+00}  & {\tiny 4.40E+00}  & {\tiny 5.42E+00}  & {\tiny 5.94E+00}  & {\tiny 8.03E+00}  & {\tiny 9.52E+00}  & {\tiny 1.19E+01 }\\
{\tiny $^{6}$Li   }  & {\tiny 3.65E$-$23}  & {\tiny 1.11E$-$22}  & {\tiny 4.37E$-$23}  & {\tiny 3.65E$-$21}  & {\tiny 2.69E$-$21}  & {\tiny 1.13E$-$22}  & {\tiny 7.54E$-$22 }\\
{\tiny $^{7}$Li   }  & {\tiny 2.17E$-$10}  & {\tiny 2.94E$-$10}  & {\tiny 7.34E$-$11}  & {\tiny 2.79E$-$10}  & {\tiny 5.68E$-$09}  & {\tiny 2.36E$-$08}  & {\tiny 3.76E$-$11 }\\
{\tiny $^{9}$Be   }  & {\tiny 1.77E$-$20}  & {\tiny 3.22E$-$22}  & {\tiny 1.05E$-$22}  & {\tiny 4.49E$-$23}  & {\tiny 1.24E$-$17}  & {\tiny 1.26E$-$20}  & {\tiny 5.33E$-$20 }\\
{\tiny $^{10}$B   }  & {\tiny 2.92E$-$21}  & {\tiny 8.30E$-$20}  & {\tiny 3.92E$-$21}  & {\tiny 1.57E$-$19}  & {\tiny 2.87E$-$18}  & {\tiny 5.18E$-$20}  & {\tiny 2.37E$-$17 }\\
{\tiny $^{11}$B   }  & {\tiny 2.94E$-$16}  & {\tiny 3.30E$-$16}  & {\tiny 7.14E$-$16}  & {\tiny 6.54E$-$17}  & {\tiny 9.46E$-$16}  & {\tiny 3.27E$-$15}  & {\tiny 3.07E$-$14 }\\
{\tiny $^{12}$C   }  & {\tiny 7.41E$-$02}  & {\tiny 1.72E$-$01}  & {\tiny 2.18E$-$01}  & {\tiny 2.11E$-$01}  & {\tiny 2.94E$-$01}  & {\tiny 3.37E$-$01}  & {\tiny 4.29E$-$01 }\\
{\tiny $^{13}$C   }  & {\tiny 8.39E$-$08}  & {\tiny 6.21E$-$08}  & {\tiny 2.63E$-$09}  & {\tiny 1.14E$-$08}  & {\tiny 1.47E$-$08}  & {\tiny 1.02E$-$08}  & {\tiny 3.21E$-$09 }\\
{\tiny $^{14}$N   }  & {\tiny 1.83E$-$03}  & {\tiny 1.86E$-$03}  & {\tiny 1.89E$-$04}  & {\tiny 5.42E$-$05}  & {\tiny 5.91E$-$04}  & {\tiny 1.64E$-$06}  & {\tiny 5.89E$-$07 }\\
{\tiny $^{15}$N   }  & {\tiny 6.38E$-$08}  & {\tiny 6.86E$-$08}  & {\tiny 2.40E$-$08}  & {\tiny 1.13E$-$08}  & {\tiny 1.17E$-$07}  & {\tiny 1.67E$-$08}  & {\tiny 6.29E$-$07 }\\
{\tiny $^{16}$O   }  & {\tiny 4.50E$-$01}  & {\tiny 7.73E$-$01}  & {\tiny 1.38E+00}  & {\tiny 2.11E+00}  & {\tiny 2.79E+00}  & {\tiny 4.81E+00}  & {\tiny 8.38E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 1.69E$-$06}  & {\tiny 1.57E$-$06}  & {\tiny 2.79E$-$07}  & {\tiny 6.83E$-$08}  & {\tiny 1.49E$-$06}  & {\tiny 1.88E$-$08}  & {\tiny 1.42E$-$09 }\\
{\tiny $^{18}$O   }  & {\tiny 5.79E$-$08}  & {\tiny 4.89E$-$06}  & {\tiny 4.63E$-$06}  & {\tiny 2.52E$-$08}  & {\tiny 6.75E$-$07}  & {\tiny 2.06E$-$09}  & {\tiny 2.13E$-$07 }\\
{\tiny $^{19}$F   }  & {\tiny 1.17E$-$10}  & {\tiny 1.97E$-$09}  & {\tiny 7.91E$-$09}  & {\tiny 1.62E$-$09}  & {\tiny 1.71E$-$09}  & {\tiny 8.94E$-$10}  & {\tiny 2.38E$-$10 }\\
{\tiny $^{20}$Ne  }  & {\tiny 1.53E$-$02}  & {\tiny 3.27E$-$01}  & {\tiny 4.94E$-$01}  & {\tiny 9.12E$-$01}  & {\tiny 5.33E$-$01}  & {\tiny 8.51E$-$01}  & {\tiny 3.07E$-$01 }\\
{\tiny $^{21}$Ne  }  & {\tiny 5.42E$-$07}  & {\tiny 3.76E$-$05}  & {\tiny 9.12E$-$05}  & {\tiny 4.30E$-$05}  & {\tiny 1.33E$-$05}  & {\tiny 5.51E$-$05}  & {\tiny 1.08E$-$05 }\\
{\tiny $^{22}$Ne  }  & {\tiny 1.98E$-$07}  & {\tiny 1.61E$-$05}  & {\tiny 2.57E$-$05}  & {\tiny 6.92E$-$05}  & {\tiny 2.02E$-$05}  & {\tiny 8.57E$-$05}  & {\tiny 6.75E$-$06 }\\
{\tiny $^{23}$Na  }  & {\tiny 1.44E$-$04}  & {\tiny 2.45E$-$03}  & {\tiny 2.08E$-$03}  & {\tiny 2.90E$-$03}  & {\tiny 1.03E$-$03}  & {\tiny 1.42E$-$03}  & {\tiny 1.84E$-$04 }\\
{\tiny $^{24}$Mg  }  & {\tiny 8.62E$-$02}  & {\tiny 6.82E$-$02}  & {\tiny 1.57E$-$01}  & {\tiny 1.50E$-$01}  & {\tiny 1.20E$-$01}  & {\tiny 2.26E$-$01}  & {\tiny 4.78E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.56E$-$04}  & {\tiny 2.98E$-$04}  & {\tiny 5.83E$-$04}  & {\tiny 1.16E$-$04}  & {\tiny 3.97E$-$05}  & {\tiny 2.44E$-$04}  & {\tiny 4.28E$-$04 }\\
{\tiny $^{26}$Mg  }  & {\tiny 7.07E$-$05}  & {\tiny 3.98E$-$04}  & {\tiny 8.73E$-$04}  & {\tiny 2.38E$-$04}  & {\tiny 5.01E$-$05}  & {\tiny 1.29E$-$04}  & {\tiny 1.25E$-$04 }\\
{\tiny $^{26}$Al  }  & {\tiny 9.91E$-$07}  & {\tiny 1.11E$-$06}  & {\tiny 3.33E$-$06}  & {\tiny 4.98E$-$07}  & {\tiny 7.50E$-$07}  & {\tiny 2.92E$-$06}  & {\tiny 1.39E$-$06 }\\
{\tiny $^{27}$Al  }  & {\tiny 3.78E$-$03}  & {\tiny 1.37E$-$03}  & {\tiny 3.14E$-$03}  & {\tiny 1.37E$-$03}  & {\tiny 8.08E$-$04}  & {\tiny 2.63E$-$03}  & {\tiny 1.47E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 8.04E$-$02}  & {\tiny 7.32E$-$02}  & {\tiny 1.16E$-$01}  & {\tiny 9.94E$-$02}  & {\tiny 3.51E$-$01}  & {\tiny 2.48E$-$01}  & {\tiny 1.02E+00 }\\
{\tiny $^{29}$Si  }  & {\tiny 7.50E$-$04}  & {\tiny 2.39E$-$04}  & {\tiny 4.42E$-$04}  & {\tiny 1.82E$-$04}  & {\tiny 2.71E$-$04}  & {\tiny 5.88E$-$04}  & {\tiny 2.60E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 1.42E$-$03}  & {\tiny 1.49E$-$04}  & {\tiny 3.45E$-$04}  & {\tiny 1.10E$-$04}  & {\tiny 7.54E$-$05}  & {\tiny 2.55E$-$04}  & {\tiny 4.06E$-$03 }\\
{\tiny $^{31}$P   }  & {\tiny 4.88E$-$04}  & {\tiny 5.63E$-$05}  & {\tiny 1.32E$-$04}  & {\tiny 8.01E$-$05}  & {\tiny 8.47E$-$05}  & {\tiny 1.17E$-$04}  & {\tiny 1.60E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 2.37E$-$02}  & {\tiny 3.20E$-$02}  & {\tiny 4.07E$-$02}  & {\tiny 5.31E$-$02}  & {\tiny 1.85E$-$01}  & {\tiny 1.16E$-$01}  & {\tiny 3.73E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 8.98E$-$05}  & {\tiny 7.55E$-$05}  & {\tiny 1.03E$-$04}  & {\tiny 1.98E$-$04}  & {\tiny 2.74E$-$04}  & {\tiny 1.65E$-$04}  & {\tiny 8.10E$-$04 }\\
{\tiny $^{34}$S   }  & {\tiny 2.79E$-$04}  & {\tiny 2.02E$-$04}  & {\tiny 2.85E$-$04}  & {\tiny 4.90E$-$04}  & {\tiny 4.24E$-$04}  & {\tiny 8.42E$-$05}  & {\tiny 1.59E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 1.48E$-$08}  & {\tiny 1.43E$-$09}  & {\tiny 5.34E$-$09}  & {\tiny 2.56E$-$09}  & {\tiny 3.41E$-$10}  & {\tiny 7.04E$-$10}  & {\tiny 3.19E$-$08 }\\
{\tiny $^{35}$Cl  }  & {\tiny 5.48E$-$05}  & {\tiny 1.46E$-$05}  & {\tiny 2.64E$-$05}  & {\tiny 6.88E$-$05}  & {\tiny 5.42E$-$05}  & {\tiny 2.30E$-$05}  & {\tiny 2.16E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 3.04E$-$06}  & {\tiny 5.83E$-$06}  & {\tiny 9.12E$-$06}  & {\tiny 3.86E$-$05}  & {\tiny 6.11E$-$05}  & {\tiny 1.54E$-$05}  & {\tiny 9.66E$-$05 }\\
{\tiny $^{36}$Ar  }  & {\tiny 3.24E$-$03}  & {\tiny 5.28E$-$03}  & {\tiny 5.67E$-$03}  & {\tiny 9.67E$-$03}  & {\tiny 3.10E$-$02}  & {\tiny 1.96E$-$02}  & {\tiny 4.87E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 5.23E$-$05}  & {\tiny 6.23E$-$05}  & {\tiny 1.70E$-$04}  & {\tiny 3.86E$-$04}  & {\tiny 3.59E$-$04}  & {\tiny 3.48E$-$05}  & {\tiny 1.11E$-$03 }\\
{\tiny $^{40}$Ar  }  & {\tiny 8.01E$-$11}  & {\tiny 1.78E$-$11}  & {\tiny 3.96E$-$11}  & {\tiny 1.06E$-$10}  & {\tiny 1.77E$-$11}  & {\tiny 4.66E$-$12}  & {\tiny 1.29E$-$10 }\\
{\tiny $^{39}$K   }  & {\tiny 5.02E$-$06}  & {\tiny 7.86E$-$06}  & {\tiny 1.93E$-$05}  & {\tiny 4.40E$-$05}  & {\tiny 6.30E$-$05}  & {\tiny 1.30E$-$05}  & {\tiny 1.18E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 1.14E$-$09}  & {\tiny 9.10E$-$10}  & {\tiny 1.96E$-$09}  & {\tiny 1.30E$-$08}  & {\tiny 8.04E$-$09}  & {\tiny 9.94E$-$10}  & {\tiny 1.04E$-$08 }\\
{\tiny $^{41}$K   }  & {\tiny 3.54E$-$07}  & {\tiny 8.05E$-$07}  & {\tiny 1.72E$-$06}  & {\tiny 9.47E$-$06}  & {\tiny 2.08E$-$05}  & {\tiny 3.39E$-$06}  & {\tiny 2.80E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 2.92E$-$03}  & {\tiny 4.41E$-$03}  & {\tiny 4.40E$-$03}  & {\tiny 6.22E$-$03}  & {\tiny 2.48E$-$02}  & {\tiny 1.74E$-$02}  & {\tiny 3.73E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 9.77E$-$07}  & {\tiny 1.23E$-$06}  & {\tiny 3.62E$-$06}  & {\tiny 1.28E$-$05}  & {\tiny 7.46E$-$06}  & {\tiny 8.62E$-$07}  & {\tiny 2.17E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 6.46E$-$08}  & {\tiny 4.93E$-$08}  & {\tiny 3.39E$-$08}  & {\tiny 7.43E$-$08}  & {\tiny 1.58E$-$08}  & {\tiny 1.93E$-$09}  & {\tiny 9.65E$-$09 }\\
{\tiny $^{44}$Ca  }  & {\tiny 1.68E$-$05}  & {\tiny 2.21E$-$05}  & {\tiny 1.45E$-$05}  & {\tiny 1.45E$-$05}  & {\tiny 9.79E$-$06}  & {\tiny 5.44E$-$06}  & {\tiny 8.71E$-$06 }\\
{\tiny $^{46}$Ca  }  & {\tiny 1.07E$-$12}  & {\tiny 1.76E$-$12}  & {\tiny 9.27E$-$12}  & {\tiny 1.30E$-$10}  & {\tiny 2.78E$-$11}  & {\tiny 6.05E$-$13}  & {\tiny 5.20E$-$12 }\\
{\tiny $^{48}$Ca  }  & {\tiny 1.55E$-$17}  & {\tiny 4.21E$-$14}  & {\tiny 4.12E$-$16}  & {\tiny 4.40E$-$16}  & {\tiny 1.26E$-$11}  & {\tiny 3.55E$-$16}  & {\tiny 1.30E$-$17 }\\
{\tiny $^{45}$Sc  }  & {\tiny 2.12E$-$08}  & {\tiny 4.03E$-$08}  & {\tiny 5.54E$-$08}  & {\tiny 2.55E$-$07}  & {\tiny 6.16E$-$07}  & {\tiny 1.51E$-$07}  & {\tiny 5.81E$-$07 }\\
{\tiny $^{46}$Ti  }  & {\tiny 6.28E$-$06}  & {\tiny 2.71E$-$06}  & {\tiny 4.06E$-$06}  & {\tiny 5.98E$-$06}  & {\tiny 3.18E$-$06}  & {\tiny 5.28E$-$07}  & {\tiny 1.08E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 8.76E$-$06}  & {\tiny 3.86E$-$06}  & {\tiny 5.30E$-$06}  & {\tiny 4.26E$-$06}  & {\tiny 5.90E$-$08}  & {\tiny 3.80E$-$08}  & {\tiny 9.30E$-$08 }\\
{\tiny $^{48}$Ti  }  & {\tiny 6.34E$-$05}  & {\tiny 8.39E$-$05}  & {\tiny 7.65E$-$05}  & {\tiny 8.86E$-$05}  & {\tiny 1.55E$-$04}  & {\tiny 1.80E$-$04}  & {\tiny 2.45E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 2.27E$-$06}  & {\tiny 3.32E$-$06}  & {\tiny 3.00E$-$06}  & {\tiny 3.94E$-$06}  & {\tiny 7.04E$-$06}  & {\tiny 8.84E$-$06}  & {\tiny 1.20E$-$05 }\\
{\tiny $^{50}$Ti  }  & {\tiny 1.18E$-$12}  & {\tiny 9.55E$-$13}  & {\tiny 1.72E$-$12}  & {\tiny 1.83E$-$12}  & {\tiny 2.24E$-$12}  & {\tiny 4.59E$-$14}  & {\tiny 9.41E$-$12 }\\
{\tiny $^{50}$V   }  & {\tiny 1.35E$-$11}  & {\tiny 1.05E$-$11}  & {\tiny 4.60E$-$11}  & {\tiny 1.36E$-$10}  & {\tiny 1.17E$-$10}  & {\tiny 2.64E$-$12}  & {\tiny 6.53E$-$10 }\\
{\tiny $^{51}$V   }  & {\tiny 1.65E$-$05}  & {\tiny 1.08E$-$05}  & {\tiny 1.24E$-$05}  & {\tiny 1.10E$-$05}  & {\tiny 9.01E$-$06}  & {\tiny 1.06E$-$05}  & {\tiny 1.76E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 1.04E$-$05}  & {\tiny 1.55E$-$05}  & {\tiny 2.64E$-$05}  & {\tiny 2.22E$-$05}  & {\tiny 4.88E$-$05}  & {\tiny 3.82E$-$05}  & {\tiny 1.78E$-$04 }\\
{\tiny $^{52}$Cr  }  & {\tiny 8.80E$-$04}  & {\tiny 1.09E$-$03}  & {\tiny 1.13E$-$03}  & {\tiny 1.36E$-$03}  & {\tiny 2.77E$-$03}  & {\tiny 3.12E$-$03}  & {\tiny 3.95E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 4.96E$-$05}  & {\tiny 6.76E$-$05}  & {\tiny 6.43E$-$05}  & {\tiny 8.28E$-$05}  & {\tiny 1.50E$-$04}  & {\tiny 1.82E$-$04}  & {\tiny 2.61E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 2.35E$-$10}  & {\tiny 4.13E$-$10}  & {\tiny 3.25E$-$09}  & {\tiny 3.18E$-$09}  & {\tiny 9.32E$-$09}  & {\tiny 1.72E$-$10}  & {\tiny 8.59E$-$08 }\\
{\tiny $^{55}$Mn  }  & {\tiny 1.33E$-$04}  & {\tiny 1.85E$-$04}  & {\tiny 1.74E$-$04}  & {\tiny 2.26E$-$04}  & {\tiny 4.30E$-$04}  & {\tiny 5.16E$-$04}  & {\tiny 7.15E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 7.29E$-$04}  & {\tiny 1.24E$-$03}  & {\tiny 1.40E$-$03}  & {\tiny 1.42E$-$03}  & {\tiny 3.31E$-$03}  & {\tiny 4.09E$-$03}  & {\tiny 9.30E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 7.00E$-$02}  & {\tiny 7.00E$-$02}  & {\tiny 7.00E$-$02}  & {\tiny 7.00E$-$02}  & {\tiny 7.00E$-$02}  & {\tiny 7.00E$-$02}  & {\tiny 7.02E$-$02 }\\
{\tiny $^{57}$Fe  }  & {\tiny 9.97E$-$04}  & {\tiny 1.14E$-$03}  & {\tiny 8.78E$-$04}  & {\tiny 8.67E$-$04}  & {\tiny 4.67E$-$04}  & {\tiny 4.83E$-$04}  & {\tiny 5.01E$-$04 }\\
{\tiny $^{58}$Fe  }  & {\tiny 5.67E$-$11}  & {\tiny 1.76E$-$10}  & {\tiny 8.07E$-$10}  & {\tiny 1.05E$-$09}  & {\tiny 2.31E$-$09}  & {\tiny 2.26E$-$10}  & {\tiny 1.41E$-$08 }\\
{\tiny $^{59}$Co  }  & {\tiny 1.76E$-$04}  & {\tiny 1.32E$-$04}  & {\tiny 1.61E$-$04}  & {\tiny 1.50E$-$04}  & {\tiny 1.57E$-$05}  & {\tiny 2.47E$-$06}  & {\tiny 1.87E$-$06 }\\
{\tiny $^{58}$Ni  }  & {\tiny 3.85E$-$04}  & {\tiny 4.14E$-$04}  & {\tiny 3.83E$-$04}  & {\tiny 3.78E$-$04}  & {\tiny 2.93E$-$04}  & {\tiny 3.82E$-$04}  & {\tiny 5.74E$-$04 }\\
{\tiny $^{60}$Ni  }  & {\tiny 2.12E$-$03}  & {\tiny 1.62E$-$03}  & {\tiny 1.57E$-$03}  & {\tiny 1.34E$-$03}  & {\tiny 1.48E$-$04}  & {\tiny 3.60E$-$06}  & {\tiny 4.38E$-$06 }\\
{\tiny $^{61}$Ni  }  & {\tiny 3.61E$-$05}  & {\tiny 3.14E$-$05}  & {\tiny 2.12E$-$05}  & {\tiny 1.85E$-$05}  & {\tiny 5.77E$-$07}  & {\tiny 6.04E$-$09}  & {\tiny 1.32E$-$09 }\\
{\tiny $^{62}$Ni  }  & {\tiny 1.94E$-$05}  & {\tiny 1.51E$-$05}  & {\tiny 1.35E$-$05}  & {\tiny 1.19E$-$05}  & {\tiny 3.88E$-$07}  & {\tiny 1.64E$-$09}  & {\tiny 5.36E$-$10 }\\
{\tiny $^{64}$Ni  }  & {\tiny 3.83E$-$15}  & {\tiny 9.97E$-$14}  & {\tiny 1.09E$-$14}  & {\tiny 6.10E$-$14}  & {\tiny 3.27E$-$12}  & {\tiny 3.26E$-$14}  & {\tiny 7.71E$-$15 }\\
{\tiny $^{63}$Cu  }  & {\tiny 4.89E$-$06}  & {\tiny 3.54E$-$06}  & {\tiny 3.92E$-$06}  & {\tiny 3.44E$-$06}  & {\tiny 1.23E$-$07}  & {\tiny 2.37E$-$10}  & {\tiny 2.06E$-$11 }\\
{\tiny $^{65}$Cu  }  & {\tiny 2.14E$-$07}  & {\tiny 2.42E$-$07}  & {\tiny 1.63E$-$07}  & {\tiny 1.42E$-$07}  & {\tiny 7.79E$-$09}  & {\tiny 1.03E$-$12}  & {\tiny 1.30E$-$13 }\\
{\tiny $^{64}$Zn  }  & {\tiny 1.25E$-$04}  & {\tiny 1.22E$-$04}  & {\tiny 9.50E$-$05}  & {\tiny 8.29E$-$05}  & {\tiny 2.54E$-$06}  & {\tiny 3.02E$-$10}  & {\tiny 4.36E$-$11 }\\
{\tiny $^{66}$Zn  }  & {\tiny 6.84E$-$07}  & {\tiny 1.07E$-$06}  & {\tiny 5.05E$-$07}  & {\tiny 4.24E$-$07}  & {\tiny 1.59E$-$08}  & {\tiny 3.53E$-$12}  & {\tiny 5.14E$-$13 }\\
{\tiny $^{67}$Zn  }  & {\tiny 1.62E$-$08}  & {\tiny 2.33E$-$08}  & {\tiny 1.30E$-$08}  & {\tiny 1.05E$-$08}  & {\tiny 2.16E$-$10}  & {\tiny 6.31E$-$13}  & {\tiny 8.47E$-$14 }\\
{\tiny $^{68}$Zn  }  & {\tiny 2.94E$-$08}  & {\tiny 3.24E$-$08}  & {\tiny 4.02E$-$08}  & {\tiny 3.43E$-$08}  & {\tiny 8.05E$-$10}  & {\tiny 1.30E$-$12}  & {\tiny 2.62E$-$13 }\\
{\tiny $^{70}$Zn  }  & {\tiny 6.94E$-$16}  & {\tiny 3.59E$-$14}  & {\tiny 6.59E$-$15}  & {\tiny 2.51E$-$14}  & {\tiny 3.97E$-$14}  & {\tiny 1.86E$-$14}  & {\tiny 4.45E$-$16 }\\
{\tiny $^{69}$Ga  }  & {\tiny 7.81E$-$09}  & {\tiny 5.62E$-$09}  & {\tiny 6.10E$-$09}  & {\tiny 4.93E$-$09}  & {\tiny 8.74E$-$11}  & {\tiny 5.06E$-$13}  & {\tiny 4.26E$-$15 }\\
{\tiny $^{71}$Ga  }  & {\tiny 8.53E$-$15}  & {\tiny 1.12E$-$13}  & {\tiny 1.84E$-$14}  & {\tiny 9.21E$-$14}  & {\tiny 2.24E$-$13}  & {\tiny 2.34E$-$14}  & {\tiny 1.36E$-$15 }\\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{lccccccc}
\hline
{\tiny $Z=0.001$}&&&&&&&\\
\hline
{\tiny $M$}&{\tiny 13}&{\tiny 15}&{\tiny 18}&{\tiny 20}&
{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 1}&{\tiny 1}&{\tiny 1}&{\tiny 1}&
{\tiny 1}&{\tiny 1}&{\tiny 1}\\
{\tiny $M_{\rm cut}$}&{\tiny 1.65}&{\tiny 1.53}&{\tiny 1.70}&{\tiny 1.85}&
{\tiny 1.91}&{\tiny 2.06}&{\tiny 3.17}\\
{\tiny p          }  & {\tiny 6.44E+00}  & {\tiny 7.45E+00}  & {\tiny 8.46E+00}  & {\tiny 8.43E+00}  & {\tiny 9.80E+00}  & {\tiny 1.10E+01}  & {\tiny 1.29E+01 }\\
{\tiny d          }  & {\tiny 7.19E$-$15}  & {\tiny 3.38E$-$12}  & {\tiny 3.07E$-$15}  & {\tiny 4.35E$-$16}  & {\tiny 4.46E$-$16}  & {\tiny 5.03E$-$16}  & {\tiny 7.03E$-$14 }\\
{\tiny $^{3}$He   }  & {\tiny 1.43E$-$04}  & {\tiny 1.53E$-$04}  & {\tiny 1.57E$-$04}  & {\tiny 1.60E$-$04}  & {\tiny 1.26E$-$04}  & {\tiny 1.44E$-$04}  & {\tiny 1.21E$-$04 }\\
{\tiny $^{4}$He   }  & {\tiny 3.86E+00}  & {\tiny 5.16E+00}  & {\tiny 6.54E+00}  & {\tiny 5.94E+00}  & {\tiny 6.97E+00}  & {\tiny 8.38E+00}  & {\tiny 1.09E+01 }\\
{\tiny $^{6}$Li   }  & {\tiny 2.37E$-$17}  & {\tiny 1.11E$-$17}  & {\tiny 8.84E$-$18}  & {\tiny 2.40E$-$23}  & {\tiny 2.35E$-$21}  & {\tiny 2.75E$-$23}  & {\tiny 2.29E$-$16 }\\
{\tiny $^{7}$Li   }  & {\tiny 6.34E$-$10}  & {\tiny 3.76E$-$13}  & {\tiny 5.83E$-$13}  & {\tiny 8.47E$-$11}  & {\tiny 9.12E$-$13}  & {\tiny 1.12E$-$12}  & {\tiny 6.68E$-$12 }\\
{\tiny $^{9}$Be   }  & {\tiny 2.33E$-$17}  & {\tiny 9.06E$-$16}  & {\tiny 9.32E$-$17}  & {\tiny 1.43E$-$23}  & {\tiny 2.05E$-$25}  & {\tiny 0.00E+00}  & {\tiny 4.06E$-$16 }\\
{\tiny $^{10}$B   }  & {\tiny 1.15E$-$11}  & {\tiny 6.01E$-$12}  & {\tiny 6.57E$-$12}  & {\tiny 2.37E$-$12}  & {\tiny 7.60E$-$12}  & {\tiny 2.25E$-$12}  & {\tiny 2.01E$-$12 }\\
{\tiny $^{11}$B   }  & {\tiny 5.11E$-$11}  & {\tiny 2.68E$-$11}  & {\tiny 2.94E$-$11}  & {\tiny 1.03E$-$11}  & {\tiny 3.42E$-$11}  & {\tiny 1.01E$-$11}  & {\tiny 7.01E$-$12 }\\
{\tiny $^{12}$C   }  & {\tiny 1.07E$-$01}  & {\tiny 8.50E$-$02}  & {\tiny 1.29E$-$01}  & {\tiny 1.28E$-$01}  & {\tiny 2.15E$-$01}  & {\tiny 1.21E$-$01}  & {\tiny 7.37E$-$02 }\\
{\tiny $^{13}$C   }  & {\tiny 1.67E$-$04}  & {\tiny 5.38E$-$05}  & {\tiny 7.20E$-$05}  & {\tiny 1.96E$-$05}  & {\tiny 9.81E$-$05}  & {\tiny 8.20E$-$05}  & {\tiny 2.82E$-$04 }\\
{\tiny $^{14}$N   }  & {\tiny 9.07E$-$03}  & {\tiny 3.58E$-$03}  & {\tiny 4.47E$-$03}  & {\tiny 1.29E$-$02}  & {\tiny 9.20E$-$03}  & {\tiny 6.19E$-$03}  & {\tiny 8.69E$-$03 }\\
{\tiny $^{15}$N   }  & {\tiny 7.57E$-$06}  & {\tiny 8.59E$-$07}  & {\tiny 9.21E$-$07}  & {\tiny 1.37E$-$06}  & {\tiny 7.24E$-$06}  & {\tiny 3.79E$-$07}  & {\tiny 2.44E$-$06 }\\
{\tiny $^{16}$O   }  & {\tiny 5.04E$-$01}  & {\tiny 2.94E$-$01}  & {\tiny 4.22E$-$01}  & {\tiny 2.18E+00}  & {\tiny 3.82E+00}  & {\tiny 5.33E+00}  & {\tiny 8.37E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 6.96E$-$05}  & {\tiny 2.56E$-$05}  & {\tiny 2.42E$-$05}  & {\tiny 2.18E$-$05}  & {\tiny 2.79E$-$05}  & {\tiny 4.87E$-$05}  & {\tiny 2.86E$-$05 }\\
{\tiny $^{18}$O   }  & {\tiny 1.81E$-$03}  & {\tiny 3.66E$-$04}  & {\tiny 3.06E$-$04}  & {\tiny 8.09E$-$06}  & {\tiny 7.05E$-$05}  & {\tiny 2.69E$-$05}  & {\tiny 2.63E$-$05 }\\
{\tiny $^{19}$F   }  & {\tiny 3.07E$-$06}  & {\tiny 1.98E$-$07}  & {\tiny 3.32E$-$07}  & {\tiny 2.80E$-$06}  & {\tiny 6.12E$-$07}  & {\tiny 2.39E$-$06}  & {\tiny 4.47E$-$06 }\\
{\tiny $^{20}$Ne  }  & {\tiny 6.60E$-$02}  & {\tiny 1.90E$-$01}  & {\tiny 1.77E$-$01}  & {\tiny 6.27E$-$01}  & {\tiny 1.22E+00}  & {\tiny 1.45E+00}  & {\tiny 2.87E$-$01 }\\
{\tiny $^{21}$Ne  }  & {\tiny 1.85E$-$04}  & {\tiny 6.75E$-$05}  & {\tiny 8.76E$-$05}  & {\tiny 1.37E$-$04}  & {\tiny 5.09E$-$04}  & {\tiny 6.11E$-$04}  & {\tiny 1.11E$-$04 }\\
{\tiny $^{22}$Ne  }  & {\tiny 1.33E$-$03}  & {\tiny 2.74E$-$04}  & {\tiny 4.75E$-$04}  & {\tiny 1.17E$-$03}  & {\tiny 1.47E$-$03}  & {\tiny 1.56E$-$03}  & {\tiny 8.76E$-$04 }\\
{\tiny $^{23}$Na  }  & {\tiny 5.41E$-$04}  & {\tiny 1.96E$-$03}  & {\tiny 2.09E$-$03}  & {\tiny 1.81E$-$03}  & {\tiny 8.09E$-$03}  & {\tiny 6.86E$-$03}  & {\tiny 9.00E$-$04 }\\
{\tiny $^{24}$Mg  }  & {\tiny 6.36E$-$02}  & {\tiny 6.37E$-$02}  & {\tiny 5.93E$-$02}  & {\tiny 2.42E$-$01}  & {\tiny 1.79E$-$01}  & {\tiny 2.86E$-$01}  & {\tiny 7.04E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.40E$-$03}  & {\tiny 8.80E$-$04}  & {\tiny 9.46E$-$04}  & {\tiny 2.40E$-$03}  & {\tiny 1.74E$-$03}  & {\tiny 3.55E$-$03}  & {\tiny 2.21E$-$03 }\\
{\tiny $^{26}$Mg  }  & {\tiny 8.24E$-$04}  & {\tiny 1.14E$-$03}  & {\tiny 9.24E$-$04}  & {\tiny 2.43E$-$03}  & {\tiny 1.99E$-$03}  & {\tiny 4.26E$-$03}  & {\tiny 1.10E$-$03 }\\
{\tiny $^{26}$Al  }  & {\tiny 1.01E$-$05}  & {\tiny 1.83E$-$06}  & {\tiny 3.11E$-$06}  & {\tiny 3.57E$-$06}  & {\tiny 2.78E$-$06}  & {\tiny 7.66E$-$06}  & {\tiny 5.00E$-$06 }\\
{\tiny $^{27}$Al  }  & {\tiny 3.57E$-$03}  & {\tiny 2.35E$-$03}  & {\tiny 2.31E$-$03}  & {\tiny 6.98E$-$03}  & {\tiny 5.05E$-$03}  & {\tiny 8.73E$-$03}  & {\tiny 3.01E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 8.99E$-$02}  & {\tiny 4.29E$-$02}  & {\tiny 1.53E$-$01}  & {\tiny 1.28E$-$01}  & {\tiny 1.20E$-$01}  & {\tiny 1.65E$-$01}  & {\tiny 8.81E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 1.42E$-$03}  & {\tiny 3.82E$-$04}  & {\tiny 6.01E$-$04}  & {\tiny 1.11E$-$03}  & {\tiny 4.40E$-$04}  & {\tiny 1.03E$-$03}  & {\tiny 6.04E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 1.85E$-$03}  & {\tiny 4.25E$-$04}  & {\tiny 5.34E$-$04}  & {\tiny 7.76E$-$04}  & {\tiny 2.75E$-$04}  & {\tiny 7.09E$-$04}  & {\tiny 1.01E$-$02 }\\
{\tiny $^{31}$P   }  & {\tiny 5.31E$-$04}  & {\tiny 8.12E$-$05}  & {\tiny 1.87E$-$04}  & {\tiny 1.97E$-$04}  & {\tiny 1.07E$-$04}  & {\tiny 2.04E$-$04}  & {\tiny 3.48E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 3.70E$-$02}  & {\tiny 1.64E$-$02}  & {\tiny 7.88E$-$02}  & {\tiny 5.62E$-$02}  & {\tiny 5.51E$-$02}  & {\tiny 7.80E$-$02}  & {\tiny 3.29E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 1.96E$-$04}  & {\tiny 4.76E$-$05}  & {\tiny 3.01E$-$04}  & {\tiny 9.90E$-$05}  & {\tiny 8.12E$-$05}  & {\tiny 1.39E$-$04}  & {\tiny 8.37E$-$04 }\\
{\tiny $^{34}$S   }  & {\tiny 9.22E$-$04}  & {\tiny 2.39E$-$04}  & {\tiny 6.37E$-$04}  & {\tiny 3.10E$-$04}  & {\tiny 1.79E$-$04}  & {\tiny 3.68E$-$04}  & {\tiny 2.12E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 7.49E$-$07}  & {\tiny 1.55E$-$07}  & {\tiny 3.20E$-$07}  & {\tiny 4.05E$-$07}  & {\tiny 6.53E$-$07}  & {\tiny 9.04E$-$07}  & {\tiny 5.56E$-$07 }\\
{\tiny $^{35}$Cl  }  & {\tiny 8.16E$-$05}  & {\tiny 8.10E$-$06}  & {\tiny 8.16E$-$05}  & {\tiny 2.33E$-$05}  & {\tiny 2.10E$-$05}  & {\tiny 3.35E$-$05}  & {\tiny 3.52E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 1.44E$-$05}  & {\tiny 2.63E$-$06}  & {\tiny 4.13E$-$05}  & {\tiny 1.02E$-$05}  & {\tiny 1.29E$-$05}  & {\tiny 1.92E$-$05}  & {\tiny 6.31E$-$05 }\\
{\tiny $^{36}$Ar  }  & {\tiny 5.69E$-$03}  & {\tiny 2.46E$-$03}  & {\tiny 1.22E$-$02}  & {\tiny 1.01E$-$02}  & {\tiny 9.29E$-$03}  & {\tiny 1.35E$-$02}  & {\tiny 4.56E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 2.68E$-$04}  & {\tiny 2.26E$-$05}  & {\tiny 4.12E$-$04}  & {\tiny 1.07E$-$04}  & {\tiny 8.25E$-$05}  & {\tiny 1.63E$-$04}  & {\tiny 8.37E$-$04 }\\
{\tiny $^{40}$Ar  }  & {\tiny 1.76E$-$07}  & {\tiny 4.90E$-$08}  & {\tiny 1.03E$-$07}  & {\tiny 5.43E$-$08}  & {\tiny 9.81E$-$08}  & {\tiny 1.18E$-$07}  & {\tiny 6.83E$-$08 }\\
{\tiny $^{39}$K   }  & {\tiny 2.51E$-$05}  & {\tiny 4.15E$-$06}  & {\tiny 5.69E$-$05}  & {\tiny 1.39E$-$05}  & {\tiny 1.52E$-$05}  & {\tiny 2.37E$-$05}  & {\tiny 1.11E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 2.66E$-$08}  & {\tiny 1.95E$-$09}  & {\tiny 3.92E$-$08}  & {\tiny 7.57E$-$09}  & {\tiny 9.91E$-$09}  & {\tiny 9.51E$-$09}  & {\tiny 2.38E$-$08 }\\
{\tiny $^{41}$K   }  & {\tiny 2.41E$-$06}  & {\tiny 3.13E$-$07}  & {\tiny 1.09E$-$05}  & {\tiny 2.07E$-$06}  & {\tiny 2.22E$-$06}  & {\tiny 3.98E$-$06}  & {\tiny 1.52E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 4.73E$-$03}  & {\tiny 1.73E$-$03}  & {\tiny 8.06E$-$03}  & {\tiny 9.20E$-$03}  & {\tiny 7.94E$-$03}  & {\tiny 1.17E$-$02}  & {\tiny 3.66E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 6.62E$-$06}  & {\tiny 4.05E$-$07}  & {\tiny 1.35E$-$05}  & {\tiny 2.79E$-$06}  & {\tiny 2.49E$-$06}  & {\tiny 4.64E$-$06}  & {\tiny 2.29E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 4.15E$-$07}  & {\tiny 3.35E$-$07}  & {\tiny 2.45E$-$07}  & {\tiny 1.91E$-$07}  & {\tiny 2.90E$-$07}  & {\tiny 3.55E$-$07}  & {\tiny 2.81E$-$07 }\\
{\tiny $^{44}$Ca  }  & {\tiny 2.48E$-$05}  & {\tiny 2.07E$-$05}  & {\tiny 1.87E$-$05}  & {\tiny 4.88E$-$06}  & {\tiny 7.96E$-$06}  & {\tiny 6.44E$-$06}  & {\tiny 1.10E$-$05 }\\
{\tiny $^{46}$Ca  }  & {\tiny 6.65E$-$08}  & {\tiny 1.41E$-$08}  & {\tiny 2.55E$-$08}  & {\tiny 3.35E$-$08}  & {\tiny 3.02E$-$08}  & {\tiny 7.09E$-$08}  & {\tiny 1.22E$-$07 }\\
{\tiny $^{48}$Ca  }  & {\tiny 3.16E$-$07}  & {\tiny 9.66E$-$08}  & {\tiny 1.22E$-$07}  & {\tiny 1.25E$-$07}  & {\tiny 1.57E$-$07}  & {\tiny 1.86E$-$07}  & {\tiny 2.17E$-$07 }\\
{\tiny $^{45}$Sc  }  & {\tiny 2.52E$-$07}  & {\tiny 5.08E$-$08}  & {\tiny 3.55E$-$07}  & {\tiny 2.16E$-$07}  & {\tiny 3.24E$-$07}  & {\tiny 4.22E$-$07}  & {\tiny 9.92E$-$07 }\\
{\tiny $^{46}$Ti  }  & {\tiny 3.98E$-$06}  & {\tiny 1.24E$-$05}  & {\tiny 5.11E$-$06}  & {\tiny 1.36E$-$06}  & {\tiny 1.31E$-$06}  & {\tiny 2.15E$-$06}  & {\tiny 9.99E$-$06 }\\
{\tiny $^{47}$Ti  }  & {\tiny 2.55E$-$06}  & {\tiny 1.28E$-$05}  & {\tiny 1.50E$-$06}  & {\tiny 4.30E$-$07}  & {\tiny 3.36E$-$07}  & {\tiny 4.50E$-$07}  & {\tiny 6.35E$-$07 }\\
{\tiny $^{48}$Ti  }  & {\tiny 9.68E$-$05}  & {\tiny 5.19E$-$05}  & {\tiny 9.98E$-$05}  & {\tiny 1.37E$-$04}  & {\tiny 1.17E$-$04}  & {\tiny 1.67E$-$04}  & {\tiny 2.53E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 3.85E$-$06}  & {\tiny 1.94E$-$06}  & {\tiny 4.13E$-$06}  & {\tiny 6.78E$-$06}  & {\tiny 5.68E$-$06}  & {\tiny 8.43E$-$06}  & {\tiny 1.40E$-$05 }\\
{\tiny $^{50}$Ti  }  & {\tiny 6.32E$-$07}  & {\tiny 1.62E$-$07}  & {\tiny 1.86E$-$07}  & {\tiny 5.05E$-$07}  & {\tiny 8.49E$-$07}  & {\tiny 1.14E$-$06}  & {\tiny 1.16E$-$06 }\\
{\tiny $^{50}$V   }  & {\tiny 1.10E$-$08}  & {\tiny 1.12E$-$09}  & {\tiny 1.81E$-$09}  & {\tiny 8.49E$-$09}  & {\tiny 1.31E$-$08}  & {\tiny 2.06E$-$08}  & {\tiny 9.25E$-$08 }\\
{\tiny $^{51}$V   }  & {\tiny 8.95E$-$06}  & {\tiny 1.62E$-$05}  & {\tiny 7.56E$-$06}  & {\tiny 8.23E$-$06}  & {\tiny 7.52E$-$06}  & {\tiny 9.95E$-$06}  & {\tiny 1.94E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 2.10E$-$05}  & {\tiny 1.33E$-$05}  & {\tiny 2.99E$-$05}  & {\tiny 2.37E$-$05}  & {\tiny 2.75E$-$05}  & {\tiny 3.51E$-$05}  & {\tiny 1.35E$-$04 }\\
{\tiny $^{52}$Cr  }  & {\tiny 1.20E$-$03}  & {\tiny 3.03E$-$04}  & {\tiny 1.52E$-$03}  & {\tiny 2.22E$-$03}  & {\tiny 2.18E$-$03}  & {\tiny 2.92E$-$03}  & {\tiny 3.94E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 7.43E$-$05}  & {\tiny 2.82E$-$05}  & {\tiny 9.06E$-$05}  & {\tiny 1.37E$-$04}  & {\tiny 1.11E$-$04}  & {\tiny 1.77E$-$04}  & {\tiny 2.56E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 1.87E$-$06}  & {\tiny 4.80E$-$07}  & {\tiny 5.96E$-$07}  & {\tiny 1.41E$-$06}  & {\tiny 2.18E$-$06}  & {\tiny 2.74E$-$06}  & {\tiny 2.84E$-$06 }\\
{\tiny $^{55}$Mn  }  & {\tiny 2.27E$-$04}  & {\tiny 8.01E$-$05}  & {\tiny 2.81E$-$04}  & {\tiny 3.80E$-$04}  & {\tiny 2.99E$-$04}  & {\tiny 5.01E$-$04}  & {\tiny 7.86E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 1.53E$-$03}  & {\tiny 7.07E$-$04}  & {\tiny 2.06E$-$03}  & {\tiny 2.37E$-$03}  & {\tiny 2.25E$-$03}  & {\tiny 3.31E$-$03}  & {\tiny 1.04E$-$02 }\\
{\tiny $^{56}$Fe  }  & {\tiny 7.26E$-$02}  & {\tiny 7.08E$-$02}  & {\tiny 7.11E$-$02}  & {\tiny 7.09E$-$02}  & {\tiny 7.11E$-$02}  & {\tiny 7.12E$-$02}  & {\tiny 7.15E$-$02 }\\
{\tiny $^{57}$Fe  }  & {\tiny 1.41E$-$03}  & {\tiny 1.75E$-$03}  & {\tiny 1.27E$-$03}  & {\tiny 7.21E$-$04}  & {\tiny 5.30E$-$04}  & {\tiny 5.83E$-$04}  & {\tiny 5.75E$-$04 }\\
{\tiny $^{58}$Fe  }  & {\tiny 5.68E$-$05}  & {\tiny 1.31E$-$05}  & {\tiny 1.55E$-$05}  & {\tiny 4.99E$-$05}  & {\tiny 7.78E$-$05}  & {\tiny 9.28E$-$05}  & {\tiny 1.02E$-$04 }\\
{\tiny $^{59}$Co  }  & {\tiny 8.91E$-$05}  & {\tiny 2.32E$-$04}  & {\tiny 6.30E$-$05}  & {\tiny 6.21E$-$05}  & {\tiny 3.42E$-$05}  & {\tiny 5.39E$-$05}  & {\tiny 4.42E$-$05 }\\
{\tiny $^{58}$Ni  }  & {\tiny 5.09E$-$04}  & {\tiny 9.11E$-$04}  & {\tiny 1.76E$-$03}  & {\tiny 3.54E$-$04}  & {\tiny 2.51E$-$04}  & {\tiny 3.79E$-$04}  & {\tiny 7.80E$-$04 }\\
{\tiny $^{60}$Ni  }  & {\tiny 1.62E$-$03}  & {\tiny 2.57E$-$03}  & {\tiny 1.17E$-$03}  & {\tiny 2.95E$-$04}  & {\tiny 6.57E$-$05}  & {\tiny 1.94E$-$04}  & {\tiny 1.01E$-$04 }\\
{\tiny $^{61}$Ni  }  & {\tiny 5.05E$-$05}  & {\tiny 6.92E$-$05}  & {\tiny 4.63E$-$05}  & {\tiny 1.22E$-$05}  & {\tiny 1.57E$-$05}  & {\tiny 2.10E$-$05}  & {\tiny 2.06E$-$05 }\\
{\tiny $^{62}$Ni  }  & {\tiny 1.01E$-$04}  & {\tiny 1.87E$-$04}  & {\tiny 2.97E$-$04}  & {\tiny 2.53E$-$05}  & {\tiny 3.71E$-$05}  & {\tiny 5.15E$-$05}  & {\tiny 7.60E$-$05 }\\
{\tiny $^{64}$Ni  }  & {\tiny 1.62E$-$05}  & {\tiny 1.83E$-$06}  & {\tiny 2.30E$-$06}  & {\tiny 2.37E$-$05}  & {\tiny 4.32E$-$05}  & {\tiny 6.46E$-$05}  & {\tiny 7.83E$-$05 }\\
{\tiny $^{63}$Cu  }  & {\tiny 8.05E$-$06}  & {\tiny 5.47E$-$06}  & {\tiny 2.78E$-$06}  & {\tiny 9.64E$-$06}  & {\tiny 1.44E$-$05}  & {\tiny 1.97E$-$05}  & {\tiny 1.40E$-$05 }\\
{\tiny $^{65}$Cu  }  & {\tiny 4.85E$-$06}  & {\tiny 8.85E$-$07}  & {\tiny 1.14E$-$06}  & {\tiny 8.05E$-$06}  & {\tiny 1.49E$-$05}  & {\tiny 2.23E$-$05}  & {\tiny 2.90E$-$05 }\\
{\tiny $^{64}$Zn  }  & {\tiny 7.15E$-$05}  & {\tiny 6.50E$-$05}  & {\tiny 5.32E$-$05}  & {\tiny 1.17E$-$05}  & {\tiny 9.03E$-$06}  & {\tiny 1.61E$-$05}  & {\tiny 1.29E$-$05 }\\
{\tiny $^{66}$Zn  }  & {\tiny 9.89E$-$06}  & {\tiny 3.96E$-$06}  & {\tiny 7.73E$-$06}  & {\tiny 1.12E$-$05}  & {\tiny 1.93E$-$05}  & {\tiny 3.09E$-$05}  & {\tiny 4.78E$-$05 }\\
{\tiny $^{67}$Zn  }  & {\tiny 1.04E$-$06}  & {\tiny 1.41E$-$07}  & {\tiny 1.87E$-$07}  & {\tiny 2.04E$-$06}  & {\tiny 3.86E$-$06}  & {\tiny 6.06E$-$06}  & {\tiny 4.18E$-$06 }\\
{\tiny $^{68}$Zn  }  & {\tiny 6.87E$-$06}  & {\tiny 5.82E$-$07}  & {\tiny 7.86E$-$07}  & {\tiny 9.86E$-$06}  & {\tiny 1.86E$-$05}  & {\tiny 3.15E$-$05}  & {\tiny 4.63E$-$05 }\\
{\tiny $^{70}$Zn  }  & {\tiny 2.29E$-$07}  & {\tiny 1.05E$-$08}  & {\tiny 1.75E$-$08}  & {\tiny 2.86E$-$08}  & {\tiny 2.35E$-$08}  & {\tiny 7.37E$-$08}  & {\tiny 1.39E$-$07 }\\
{\tiny $^{69}$Ga  }  & {\tiny 7.11E$-$07}  & {\tiny 7.43E$-$08}  & {\tiny 1.13E$-$07}  & {\tiny 1.24E$-$06}  & {\tiny 2.33E$-$06}  & {\tiny 3.73E$-$06}  & {\tiny 4.73E$-$06 }\\
{\tiny $^{71}$Ga  }  & {\tiny 6.34E$-$07}  & {\tiny 5.13E$-$08}  & {\tiny 7.70E$-$08}  & {\tiny 1.09E$-$06}  & {\tiny 2.01E$-$06}  & {\tiny 3.84E$-$06}  & {\tiny 5.45E$-$06 }\\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{lccccccc}
\hline
{\tiny $Z=0.004$}&&&&&&&\\
\hline
{\tiny $M$}&{\tiny 13}&{\tiny 15}&{\tiny 18}&{\tiny 20}&
{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 1}&{\tiny 1}&{\tiny 1}&{\tiny 1}&
{\tiny 1}&{\tiny 1}&{\tiny 1}\\
{\tiny $M_{\rm cut}$}&{\tiny 1.61}&{\tiny 1.50}&{\tiny 1.61}&{\tiny 1.76}&
{\tiny 1.68}&{\tiny 2.56}&{\tiny 2.81}\\
{\tiny p          }  & {\tiny 6.37E+00}  & {\tiny 7.11E+00}  & {\tiny 7.47E+00}  & {\tiny 8.95E+00}  & {\tiny 1.02E+01}  & {\tiny 1.01E+01}  & {\tiny 1.03E+01 }\\
{\tiny d          }  & {\tiny 1.07E$-$14}  & {\tiny 1.99E$-$14}  & {\tiny 4.57E$-$14}  & {\tiny 8.80E$-$14}  & {\tiny 3.23E$-$16}  & {\tiny 6.93E$-$14}  & {\tiny 2.64E$-$16 }\\
{\tiny $^{3}$He   }  & {\tiny 1.70E$-$04}  & {\tiny 1.59E$-$04}  & {\tiny 2.24E$-$04}  & {\tiny 1.75E$-$04}  & {\tiny 1.85E$-$04}  & {\tiny 1.84E$-$04}  & {\tiny 1.80E$-$04 }\\
{\tiny $^{4}$He   }  & {\tiny 4.04E+00}  & {\tiny 4.95E+00}  & {\tiny 6.06E+00}  & {\tiny 7.03E+00}  & {\tiny 8.48E+00}  & {\tiny 7.92E+00}  & {\tiny 8.12E+00 }\\
{\tiny $^{6}$Li   }  & {\tiny 3.44E$-$17}  & {\tiny 6.50E$-$17}  & {\tiny 1.50E$-$16}  & {\tiny 2.89E$-$16}  & {\tiny 5.19E$-$23}  & {\tiny 2.23E$-$16}  & {\tiny 2.14E$-$20 }\\
{\tiny $^{7}$Li   }  & {\tiny 3.15E$-$15}  & {\tiny 7.20E$-$14}  & {\tiny 5.04E$-$13}  & {\tiny 1.56E$-$12}  & {\tiny 1.02E$-$13}  & {\tiny 8.01E$-$13}  & {\tiny 4.71E$-$12 }\\
{\tiny $^{9}$Be   }  & {\tiny 1.07E$-$16}  & {\tiny 1.08E$-$16}  & {\tiny 1.58E$-$16}  & {\tiny 5.51E$-$16}  & {\tiny 4.88E$-$24}  & {\tiny 3.78E$-$16}  & {\tiny 6.00E$-$22 }\\
{\tiny $^{10}$B   }  & {\tiny 2.55E$-$11}  & {\tiny 2.55E$-$11}  & {\tiny 1.55E$-$10}  & {\tiny 2.91E$-$11}  & {\tiny 3.09E$-$11}  & {\tiny 3.04E$-$11}  & {\tiny 6.57E$-$12 }\\
{\tiny $^{11}$B   }  & {\tiny 1.15E$-$10}  & {\tiny 1.15E$-$10}  & {\tiny 6.97E$-$10}  & {\tiny 4.60E$-$08}  & {\tiny 1.39E$-$10}  & {\tiny 1.37E$-$10}  & {\tiny 2.80E$-$11 }\\
{\tiny $^{12}$C   }  & {\tiny 8.78E$-$02}  & {\tiny 8.81E$-$02}  & {\tiny 1.05E$-$01}  & {\tiny 9.74E$-$02}  & {\tiny 1.32E$-$01}  & {\tiny 1.82E$-$01}  & {\tiny 4.58E$-$01 }\\
{\tiny $^{13}$C   }  & {\tiny 1.88E$-$04}  & {\tiny 2.09E$-$04}  & {\tiny 6.03E$-$02}  & {\tiny 2.92E$-$04}  & {\tiny 3.82E$-$04}  & {\tiny 3.39E$-$04}  & {\tiny 3.68E$-$04 }\\
{\tiny $^{14}$N   }  & {\tiny 9.08E$-$03}  & {\tiny 1.29E$-$02}  & {\tiny 7.27E$-$02}  & {\tiny 1.84E$-$02}  & {\tiny 3.15E$-$02}  & {\tiny 2.00E$-$02}  & {\tiny 2.60E$-$02 }\\
{\tiny $^{15}$N   }  & {\tiny 6.84E$-$06}  & {\tiny 8.70E$-$06}  & {\tiny 5.35E$-$02}  & {\tiny 2.78E$-$05}  & {\tiny 9.53E$-$05}  & {\tiny 4.98E$-$06}  & {\tiny 5.01E$-$06 }\\
{\tiny $^{16}$O   }  & {\tiny 3.85E$-$01}  & {\tiny 2.92E$-$01}  & {\tiny 5.21E$-$01}  & {\tiny 9.94E$-$01}  & {\tiny 2.20E+00}  & {\tiny 4.79E+00}  & {\tiny 7.96E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 8.75E$-$05}  & {\tiny 8.66E$-$05}  & {\tiny 1.11E$-$03}  & {\tiny 1.04E$-$04}  & {\tiny 1.12E$-$04}  & {\tiny 1.20E$-$04}  & {\tiny 1.59E$-$04 }\\
{\tiny $^{18}$O   }  & {\tiny 1.95E$-$03}  & {\tiny 9.68E$-$04}  & {\tiny 5.20E$-$02}  & {\tiny 1.28E$-$03}  & {\tiny 8.48E$-$04}  & {\tiny 4.35E$-$05}  & {\tiny 8.37E$-$04 }\\
{\tiny $^{19}$F   }  & {\tiny 1.98E$-$06}  & {\tiny 2.13E$-$06}  & {\tiny 1.21E$-$05}  & {\tiny 5.36E$-$06}  & {\tiny 8.50E$-$05}  & {\tiny 1.16E$-$05}  & {\tiny 1.04E$-$06 }\\
{\tiny $^{20}$Ne  }  & {\tiny 1.32E$-$01}  & {\tiny 1.24E$-$01}  & {\tiny 2.00E$-$01}  & {\tiny 2.77E$-$01}  & {\tiny 8.20E$-$01}  & {\tiny 9.37E$-$01}  & {\tiny 1.88E+00 }\\
{\tiny $^{21}$Ne  }  & {\tiny 1.85E$-$04}  & {\tiny 1.43E$-$04}  & {\tiny 1.00E$-$03}  & {\tiny 2.58E$-$04}  & {\tiny 3.83E$-$04}  & {\tiny 7.21E$-$04}  & {\tiny 1.17E$-$03 }\\
{\tiny $^{22}$Ne  }  & {\tiny 1.05E$-$03}  & {\tiny 7.54E$-$04}  & {\tiny 4.17E$-$03}  & {\tiny 2.16E$-$03}  & {\tiny 4.57E$-$03}  & {\tiny 6.18E$-$03}  & {\tiny 2.87E$-$03 }\\
{\tiny $^{23}$Na  }  & {\tiny 1.50E$-$03}  & {\tiny 8.19E$-$04}  & {\tiny 6.63E$-$03}  & {\tiny 4.07E$-$03}  & {\tiny 6.25E$-$03}  & {\tiny 1.41E$-$02}  & {\tiny 2.61E$-$02 }\\
{\tiny $^{24}$Mg  }  & {\tiny 4.38E$-$02}  & {\tiny 7.46E$-$02}  & {\tiny 6.93E$-$02}  & {\tiny 9.65E$-$02}  & {\tiny 2.33E$-$01}  & {\tiny 2.18E$-$01}  & {\tiny 3.79E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.38E$-$03}  & {\tiny 1.95E$-$03}  & {\tiny 8.19E$-$03}  & {\tiny 2.20E$-$03}  & {\tiny 6.04E$-$03}  & {\tiny 7.09E$-$03}  & {\tiny 1.20E$-$02 }\\
{\tiny $^{26}$Mg  }  & {\tiny 1.24E$-$03}  & {\tiny 1.93E$-$03}  & {\tiny 6.44E$-$03}  & {\tiny 1.88E$-$03}  & {\tiny 6.71E$-$03}  & {\tiny 7.07E$-$03}  & {\tiny 1.33E$-$02 }\\
{\tiny $^{26}$Al  }  & {\tiny 2.68E$-$06}  & {\tiny 4.79E$-$06}  & {\tiny 2.26E$-$05}  & {\tiny 8.65E$-$06}  & {\tiny 3.69E$-$06}  & {\tiny 1.18E$-$05}  & {\tiny 2.23E$-$05 }\\
{\tiny $^{27}$Al  }  & {\tiny 2.21E$-$03}  & {\tiny 3.31E$-$03}  & {\tiny 6.29E$-$03}  & {\tiny 5.13E$-$03}  & {\tiny 1.12E$-$02}  & {\tiny 1.69E$-$02}  & {\tiny 3.04E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 6.11E$-$02}  & {\tiny 1.03E$-$01}  & {\tiny 9.41E$-$02}  & {\tiny 1.24E$-$01}  & {\tiny 1.19E$-$01}  & {\tiny 3.95E$-$01}  & {\tiny 5.23E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 5.41E$-$04}  & {\tiny 1.12E$-$03}  & {\tiny 2.70E$-$03}  & {\tiny 1.27E$-$03}  & {\tiny 1.93E$-$03}  & {\tiny 3.37E$-$03}  & {\tiny 4.55E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 6.56E$-$04}  & {\tiny 1.29E$-$03}  & {\tiny 3.89E$-$03}  & {\tiny 1.61E$-$03}  & {\tiny 1.58E$-$03}  & {\tiny 4.82E$-$03}  & {\tiny 6.50E$-$03 }\\
{\tiny $^{31}$P   }  & {\tiny 1.50E$-$04}  & {\tiny 2.74E$-$04}  & {\tiny 7.36E$-$04}  & {\tiny 3.87E$-$04}  & {\tiny 3.86E$-$04}  & {\tiny 1.02E$-$03}  & {\tiny 1.48E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 2.68E$-$02}  & {\tiny 3.44E$-$02}  & {\tiny 4.07E$-$02}  & {\tiny 5.15E$-$02}  & {\tiny 3.48E$-$02}  & {\tiny 1.90E$-$01}  & {\tiny 2.26E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 9.09E$-$05}  & {\tiny 1.83E$-$04}  & {\tiny 2.62E$-$04}  & {\tiny 1.89E$-$04}  & {\tiny 1.66E$-$04}  & {\tiny 4.34E$-$04}  & {\tiny 4.55E$-$04 }\\
{\tiny $^{34}$S   }  & {\tiny 4.27E$-$04}  & {\tiny 9.56E$-$04}  & {\tiny 2.38E$-$03}  & {\tiny 9.12E$-$04}  & {\tiny 7.22E$-$04}  & {\tiny 2.03E$-$03}  & {\tiny 2.35E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 7.10E$-$07}  & {\tiny 9.91E$-$07}  & {\tiny 7.79E$-$06}  & {\tiny 1.36E$-$06}  & {\tiny 2.68E$-$06}  & {\tiny 6.10E$-$06}  & {\tiny 1.19E$-$05 }\\
{\tiny $^{35}$Cl  }  & {\tiny 2.66E$-$05}  & {\tiny 5.21E$-$05}  & {\tiny 1.09E$-$04}  & {\tiny 5.46E$-$05}  & {\tiny 5.30E$-$05}  & {\tiny 1.23E$-$04}  & {\tiny 1.56E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 1.01E$-$05}  & {\tiny 1.65E$-$05}  & {\tiny 4.60E$-$05}  & {\tiny 2.05E$-$05}  & {\tiny 3.03E$-$05}  & {\tiny 7.79E$-$05}  & {\tiny 1.13E$-$04 }\\
{\tiny $^{36}$Ar  }  & {\tiny 4.50E$-$03}  & {\tiny 4.31E$-$03}  & {\tiny 6.96E$-$03}  & {\tiny 7.99E$-$03}  & {\tiny 4.73E$-$03}  & {\tiny 3.09E$-$02}  & {\tiny 3.48E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 1.66E$-$04}  & {\tiny 4.94E$-$04}  & {\tiny 7.43E$-$04}  & {\tiny 3.06E$-$04}  & {\tiny 2.67E$-$04}  & {\tiny 9.77E$-$04}  & {\tiny 1.14E$-$03 }\\
{\tiny $^{40}$Ar  }  & {\tiny 2.30E$-$07}  & {\tiny 3.74E$-$07}  & {\tiny 2.55E$-$06}  & {\tiny 3.30E$-$07}  & {\tiny 3.57E$-$07}  & {\tiny 9.25E$-$07}  & {\tiny 1.15E$-$06 }\\
{\tiny $^{39}$K   }  & {\tiny 1.78E$-$05}  & {\tiny 3.20E$-$05}  & {\tiny 7.20E$-$05}  & {\tiny 3.12E$-$05}  & {\tiny 2.64E$-$05}  & {\tiny 1.02E$-$04}  & {\tiny 9.93E$-$05 }\\
{\tiny $^{40}$K   }  & {\tiny 7.78E$-$09}  & {\tiny 9.13E$-$09}  & {\tiny 6.68E$-$08}  & {\tiny 1.85E$-$08}  & {\tiny 3.34E$-$08}  & {\tiny 7.91E$-$08}  & {\tiny 7.41E$-$08 }\\
{\tiny $^{41}$K   }  & {\tiny 1.87E$-$06}  & {\tiny 2.46E$-$06}  & {\tiny 7.11E$-$06}  & {\tiny 3.13E$-$06}  & {\tiny 3.43E$-$06}  & {\tiny 1.30E$-$05}  & {\tiny 1.35E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 3.91E$-$03}  & {\tiny 3.08E$-$03}  & {\tiny 6.12E$-$03}  & {\tiny 6.50E$-$03}  & {\tiny 3.77E$-$03}  & {\tiny 2.59E$-$02}  & {\tiny 2.83E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 4.16E$-$06}  & {\tiny 9.59E$-$06}  & {\tiny 1.81E$-$05}  & {\tiny 7.31E$-$06}  & {\tiny 6.00E$-$06}  & {\tiny 2.65E$-$05}  & {\tiny 2.98E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 3.41E$-$07}  & {\tiny 3.60E$-$07}  & {\tiny 1.93E$-$06}  & {\tiny 5.23E$-$07}  & {\tiny 7.95E$-$07}  & {\tiny 9.89E$-$07}  & {\tiny 1.43E$-$06 }\\
{\tiny $^{44}$Ca  }  & {\tiny 2.07E$-$05}  & {\tiny 2.30E$-$05}  & {\tiny 3.40E$-$05}  & {\tiny 2.09E$-$05}  & {\tiny 2.65E$-$05}  & {\tiny 1.51E$-$05}  & {\tiny 1.88E$-$05 }\\
{\tiny $^{46}$Ca  }  & {\tiny 7.37E$-$08}  & {\tiny 1.18E$-$07}  & {\tiny 6.81E$-$07}  & {\tiny 1.10E$-$07}  & {\tiny 1.28E$-$07}  & {\tiny 1.97E$-$07}  & {\tiny 3.24E$-$07 }\\
{\tiny $^{48}$Ca  }  & {\tiny 3.22E$-$07}  & {\tiny 4.02E$-$07}  & {\tiny 2.37E$-$06}  & {\tiny 5.02E$-$07}  & {\tiny 6.19E$-$07}  & {\tiny 6.48E$-$07}  & {\tiny 7.80E$-$07 }\\
{\tiny $^{45}$Sc  }  & {\tiny 2.16E$-$07}  & {\tiny 2.48E$-$07}  & {\tiny 1.35E$-$06}  & {\tiny 3.61E$-$07}  & {\tiny 5.30E$-$07}  & {\tiny 1.09E$-$06}  & {\tiny 1.64E$-$06 }\\
{\tiny $^{46}$Ti  }  & {\tiny 5.16E$-$06}  & {\tiny 6.09E$-$06}  & {\tiny 8.19E$-$06}  & {\tiny 3.54E$-$06}  & {\tiny 5.14E$-$06}  & {\tiny 1.22E$-$05}  & {\tiny 1.40E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 5.40E$-$06}  & {\tiny 3.40E$-$06}  & {\tiny 4.65E$-$06}  & {\tiny 1.33E$-$06}  & {\tiny 6.46E$-$06}  & {\tiny 1.46E$-$06}  & {\tiny 2.04E$-$06 }\\
{\tiny $^{48}$Ti  }  & {\tiny 8.17E$-$05}  & {\tiny 7.41E$-$05}  & {\tiny 1.37E$-$04}  & {\tiny 1.14E$-$04}  & {\tiny 8.94E$-$05}  & {\tiny 2.33E$-$04}  & {\tiny 2.68E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 3.49E$-$06}  & {\tiny 2.81E$-$06}  & {\tiny 7.25E$-$06}  & {\tiny 5.19E$-$06}  & {\tiny 4.09E$-$06}  & {\tiny 1.36E$-$05}  & {\tiny 1.72E$-$05 }\\
{\tiny $^{50}$Ti  }  & {\tiny 5.85E$-$07}  & {\tiny 5.61E$-$07}  & {\tiny 3.72E$-$06}  & {\tiny 1.08E$-$06}  & {\tiny 2.25E$-$06}  & {\tiny 4.10E$-$06}  & {\tiny 7.70E$-$06 }\\
{\tiny $^{50}$V   }  & {\tiny 4.61E$-$09}  & {\tiny 4.94E$-$09}  & {\tiny 4.06E$-$08}  & {\tiny 1.01E$-$08}  & {\tiny 1.98E$-$08}  & {\tiny 5.38E$-$08}  & {\tiny 9.68E$-$08 }\\
{\tiny $^{51}$V   }  & {\tiny 1.31E$-$05}  & {\tiny 9.56E$-$06}  & {\tiny 1.23E$-$05}  & {\tiny 8.01E$-$06}  & {\tiny 1.41E$-$05}  & {\tiny 1.77E$-$05}  & {\tiny 2.20E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 1.75E$-$05}  & {\tiny 2.71E$-$05}  & {\tiny 3.34E$-$05}  & {\tiny 3.06E$-$05}  & {\tiny 2.47E$-$05}  & {\tiny 8.56E$-$05}  & {\tiny 1.21E$-$04 }\\
{\tiny $^{52}$Cr  }  & {\tiny 1.11E$-$03}  & {\tiny 9.63E$-$04}  & {\tiny 1.81E$-$03}  & {\tiny 1.66E$-$03}  & {\tiny 1.24E$-$03}  & {\tiny 3.73E$-$03}  & {\tiny 4.07E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 6.78E$-$05}  & {\tiny 5.90E$-$05}  & {\tiny 1.23E$-$04}  & {\tiny 1.04E$-$04}  & {\tiny 7.21E$-$05}  & {\tiny 2.43E$-$04}  & {\tiny 2.76E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 1.75E$-$06}  & {\tiny 1.84E$-$06}  & {\tiny 1.07E$-$05}  & {\tiny 3.11E$-$06}  & {\tiny 5.79E$-$06}  & {\tiny 8.65E$-$06}  & {\tiny 1.39E$-$05 }\\
{\tiny $^{55}$Mn  }  & {\tiny 2.00E$-$04}  & {\tiny 1.71E$-$04}  & {\tiny 4.68E$-$04}  & {\tiny 3.29E$-$04}  & {\tiny 2.34E$-$04}  & {\tiny 7.61E$-$04}  & {\tiny 8.38E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 1.24E$-$03}  & {\tiny 1.23E$-$03}  & {\tiny 2.63E$-$03}  & {\tiny 2.37E$-$03}  & {\tiny 1.41E$-$03}  & {\tiny 7.09E$-$03}  & {\tiny 9.39E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 7.26E$-$02}  & {\tiny 7.30E$-$02}  & {\tiny 8.72E$-$02}  & {\tiny 7.40E$-$02}  & {\tiny 7.47E$-$02}  & {\tiny 7.46E$-$02}  & {\tiny 7.47E$-$02 }\\
{\tiny $^{57}$Fe  }  & {\tiny 1.05E$-$03}  & {\tiny 1.13E$-$03}  & {\tiny 4.00E$-$03}  & {\tiny 1.22E$-$03}  & {\tiny 1.05E$-$03}  & {\tiny 7.15E$-$04}  & {\tiny 7.31E$-$04 }\\
{\tiny $^{58}$Fe  }  & {\tiny 4.77E$-$05}  & {\tiny 4.89E$-$05}  & {\tiny 2.66E$-$04}  & {\tiny 9.17E$-$05}  & {\tiny 1.85E$-$04}  & {\tiny 2.89E$-$04}  & {\tiny 4.34E$-$04 }\\
{\tiny $^{59}$Co  }  & {\tiny 1.96E$-$04}  & {\tiny 1.31E$-$04}  & {\tiny 2.69E$-$04}  & {\tiny 6.21E$-$05}  & {\tiny 2.17E$-$04}  & {\tiny 1.28E$-$04}  & {\tiny 1.91E$-$04 }\\
{\tiny $^{58}$Ni  }  & {\tiny 5.14E$-$04}  & {\tiny 4.64E$-$04}  & {\tiny 2.25E$-$02}  & {\tiny 4.93E$-$04}  & {\tiny 5.44E$-$04}  & {\tiny 7.14E$-$04}  & {\tiny 8.27E$-$04 }\\
{\tiny $^{60}$Ni  }  & {\tiny 1.80E$-$03}  & {\tiny 1.67E$-$03}  & {\tiny 1.37E$-$03}  & {\tiny 1.29E$-$03}  & {\tiny 1.80E$-$03}  & {\tiny 2.63E$-$04}  & {\tiny 3.80E$-$04 }\\
{\tiny $^{61}$Ni  }  & {\tiny 4.25E$-$05}  & {\tiny 4.99E$-$05}  & {\tiny 2.66E$-$04}  & {\tiny 5.67E$-$05}  & {\tiny 6.09E$-$05}  & {\tiny 5.55E$-$05}  & {\tiny 9.80E$-$05 }\\
{\tiny $^{62}$Ni  }  & {\tiny 3.55E$-$05}  & {\tiny 2.40E$-$05}  & {\tiny 3.08E$-$03}  & {\tiny 9.09E$-$05}  & {\tiny 1.09E$-$04}  & {\tiny 1.75E$-$04}  & {\tiny 3.01E$-$04 }\\
{\tiny $^{64}$Ni  }  & {\tiny 1.09E$-$05}  & {\tiny 3.62E$-$06}  & {\tiny 6.68E$-$05}  & {\tiny 2.79E$-$05}  & {\tiny 9.88E$-$05}  & {\tiny 1.95E$-$04}  & {\tiny 4.25E$-$04 }\\
{\tiny $^{63}$Cu  }  & {\tiny 1.05E$-$05}  & {\tiny 5.37E$-$06}  & {\tiny 3.62E$-$05}  & {\tiny 1.35E$-$05}  & {\tiny 4.27E$-$05}  & {\tiny 5.23E$-$05}  & {\tiny 1.04E$-$04 }\\
{\tiny $^{65}$Cu  }  & {\tiny 3.81E$-$06}  & {\tiny 1.51E$-$06}  & {\tiny 2.12E$-$05}  & {\tiny 1.02E$-$05}  & {\tiny 3.17E$-$05}  & {\tiny 6.94E$-$05}  & {\tiny 1.45E$-$04 }\\
{\tiny $^{64}$Zn  }  & {\tiny 1.14E$-$04}  & {\tiny 1.16E$-$04}  & {\tiny 2.31E$-$05}  & {\tiny 6.04E$-$05}  & {\tiny 1.29E$-$04}  & {\tiny 2.98E$-$05}  & {\tiny 5.80E$-$05 }\\
{\tiny $^{66}$Zn  }  & {\tiny 6.72E$-$06}  & {\tiny 4.66E$-$06}  & {\tiny 8.57E$-$05}  & {\tiny 1.71E$-$05}  & {\tiny 4.58E$-$05}  & {\tiny 1.06E$-$04}  & {\tiny 2.18E$-$04 }\\
{\tiny $^{67}$Zn  }  & {\tiny 7.89E$-$07}  & {\tiny 3.21E$-$07}  & {\tiny 5.78E$-$06}  & {\tiny 2.25E$-$06}  & {\tiny 8.56E$-$06}  & {\tiny 1.82E$-$05}  & {\tiny 4.11E$-$05 }\\
{\tiny $^{68}$Zn  }  & {\tiny 3.52E$-$06}  & {\tiny 1.52E$-$06}  & {\tiny 2.86E$-$05}  & {\tiny 1.17E$-$05}  & {\tiny 4.38E$-$05}  & {\tiny 1.20E$-$04}  & {\tiny 2.64E$-$04 }\\
{\tiny $^{70}$Zn  }  & {\tiny 1.12E$-$07}  & {\tiny 8.93E$-$08}  & {\tiny 1.06E$-$06}  & {\tiny 9.23E$-$08}  & {\tiny 1.66E$-$07}  & {\tiny 4.58E$-$07}  & {\tiny 5.82E$-$07 }\\
{\tiny $^{69}$Ga  }  & {\tiny 5.06E$-$07}  & {\tiny 1.74E$-$07}  & {\tiny 2.88E$-$06}  & {\tiny 1.55E$-$06}  & {\tiny 5.59E$-$06}  & {\tiny 1.60E$-$05}  & {\tiny 3.37E$-$05 }\\
{\tiny $^{71}$Ga  }  & {\tiny 3.05E$-$07}  & {\tiny 2.05E$-$07}  & {\tiny 2.89E$-$06}  & {\tiny 1.17E$-$06}  & {\tiny 4.72E$-$06}  & {\tiny 1.33E$-$05}  & {\tiny 2.92E$-$05 }\\
\hline
\end{tabular}
\end{table}
\begin{table}
\begin{tabular}{lccccccc}
\hline
{\tiny $Z=0.02$}&&&&&&&\\
\hline
{\tiny $M$}&{\tiny 13}&{\tiny 15}&{\tiny 18}&{\tiny 20}&
{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 1}&{\tiny 1}&{\tiny 1}&{\tiny 1}&
{\tiny 1}&{\tiny 1}&{\tiny 1}\\
{\tiny $M_{\rm cut}$}&{\tiny 1.60}&{\tiny 1.50}&{\tiny 1.58}&{\tiny 1.55}&
{\tiny 1.69}&{\tiny 2.10}&{\tiny 2.21}\\
{\tiny p          }  & {\tiny 6.15E+00}  & {\tiny 6.79E+00}  & {\tiny 7.53E+00}  & {\tiny 7.93E+00}  & {\tiny 8.41E+00}  & {\tiny 8.75E+00}  & {\tiny 3.55E+00 }\\
{\tiny d          }  & {\tiny 8.34E$-$15}  & {\tiny 1.02E$-$14}  & {\tiny 4.16E$-$16}  & {\tiny 1.20E$-$15}  & {\tiny 9.87E$-$16}  & {\tiny 1.08E$-$15}  & {\tiny 7.71E$-$17 }\\
{\tiny $^{3}$He   }  & {\tiny 1.96E$-$04}  & {\tiny 2.18E$-$04}  & {\tiny 2.30E$-$04}  & {\tiny 2.38E$-$04}  & {\tiny 2.21E$-$04}  & {\tiny 2.12E$-$04}  & {\tiny 5.05E$-$05 }\\
{\tiny $^{4}$He   }  & {\tiny 4.30E+00}  & {\tiny 5.25E+00}  & {\tiny 6.11E+00}  & {\tiny 6.76E+00}  & {\tiny 7.24E+00}  & {\tiny 8.36E+00}  & {\tiny 4.71E+00 }\\
{\tiny $^{6}$Li   }  & {\tiny 1.32E$-$17}  & {\tiny 3.17E$-$17}  & {\tiny 2.78E$-$19}  & {\tiny 1.09E$-$22}  & {\tiny 9.53E$-$23}  & {\tiny 5.90E$-$23}  & {\tiny 3.47E$-$22 }\\
{\tiny $^{7}$Li   }  & {\tiny 5.63E$-$11}  & {\tiny 7.09E$-$13}  & {\tiny 2.80E$-$13}  & {\tiny 4.32E$-$12}  & {\tiny 6.93E$-$13}  & {\tiny 4.33E$-$13}  & {\tiny 5.72E$-$13 }\\
{\tiny $^{9}$Be   }  & {\tiny 4.61E$-$19}  & {\tiny 1.55E$-$18}  & {\tiny 7.56E$-$18}  & {\tiny 4.72E$-$23}  & {\tiny 2.23E$-$20}  & {\tiny 4.92E$-$23}  & {\tiny 7.03E$-$23 }\\
{\tiny $^{10}$B   }  & {\tiny 1.12E$-$10}  & {\tiny 1.36E$-$10}  & {\tiny 1.42E$-$10}  & {\tiny 1.47E$-$10}  & {\tiny 1.51E$-$10}  & {\tiny 1.54E$-$10}  & {\tiny 6.96E$-$14 }\\
{\tiny $^{11}$B   }  & {\tiny 4.28E$-$10}  & {\tiny 6.02E$-$10}  & {\tiny 6.41E$-$10}  & {\tiny 6.54E$-$10}  & {\tiny 6.77E$-$10}  & {\tiny 6.92E$-$10}  & {\tiny 3.22E$-$14 }\\
{\tiny $^{12}$C   }  & {\tiny 1.07E$-$01}  & {\tiny 6.51E$-$02}  & {\tiny 1.36E$-$01}  & {\tiny 2.45E$-$01}  & {\tiny 1.52E$-$01}  & {\tiny 2.50E$-$01}  & {\tiny 5.96E$-$01 }\\
{\tiny $^{13}$C   }  & {\tiny 1.00E$-$03}  & {\tiny 1.15E$-$03}  & {\tiny 1.38E$-$03}  & {\tiny 1.45E$-$03}  & {\tiny 6.66E$-$02}  & {\tiny 1.92E$-$03}  & {\tiny 4.31E$-$04 }\\
{\tiny $^{14}$N   }  & {\tiny 4.80E$-$02}  & {\tiny 6.15E$-$02}  & {\tiny 6.61E$-$02}  & {\tiny 7.19E$-$02}  & {\tiny 8.43E$-$02}  & {\tiny 1.02E$-$01}  & {\tiny 5.81E$-$02 }\\
{\tiny $^{15}$N   }  & {\tiny 4.09E$-$05}  & {\tiny 5.97E$-$05}  & {\tiny 1.53E$-$05}  & {\tiny 2.24E$-$04}  & {\tiny 4.63E$-$02}  & {\tiny 6.55E$-$06}  & {\tiny 5.72E$-$06 }\\
{\tiny $^{16}$O   }  & {\tiny 2.18E$-$01}  & {\tiny 1.62E$-$01}  & {\tiny 7.70E$-$01}  & {\tiny 1.05E+00}  & {\tiny 2.35E+00}  & {\tiny 3.22E+00}  & {\tiny 7.33E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 8.68E$-$04}  & {\tiny 8.12E$-$04}  & {\tiny 8.76E$-$04}  & {\tiny 9.51E$-$04}  & {\tiny 1.34E$-$03}  & {\tiny 1.69E$-$03}  & {\tiny 9.72E$-$04 }\\
{\tiny $^{18}$O   }  & {\tiny 3.50E$-$03}  & {\tiny 2.54E$-$03}  & {\tiny 1.17E$-$02}  & {\tiny 5.22E$-$03}  & {\tiny 8.43E$-$02}  & {\tiny 6.18E$-$03}  & {\tiny 1.23E$-$02 }\\
{\tiny $^{19}$F   }  & {\tiny 1.42E$-$05}  & {\tiny 1.64E$-$05}  & {\tiny 4.47E$-$06}  & {\tiny 6.05E$-$05}  & {\tiny 1.19E$-$04}  & {\tiny 7.81E$-$06}  & {\tiny 5.26E$-$06 }\\
{\tiny $^{20}$Ne  }  & {\tiny 3.47E$-$02}  & {\tiny 3.39E$-$02}  & {\tiny 1.49E$-$01}  & {\tiny 3.94E$-$01}  & {\tiny 8.53E$-$01}  & {\tiny 9.37E$-$01}  & {\tiny 2.21E+00 }\\
{\tiny $^{21}$Ne  }  & {\tiny 2.25E$-$04}  & {\tiny 1.30E$-$04}  & {\tiny 2.02E$-$04}  & {\tiny 1.81E$-$03}  & {\tiny 1.59E$-$03}  & {\tiny 2.97E$-$03}  & {\tiny 4.97E$-$03 }\\
{\tiny $^{22}$Ne  }  & {\tiny 4.52E$-$03}  & {\tiny 1.72E$-$03}  & {\tiny 6.63E$-$03}  & {\tiny 9.04E$-$03}  & {\tiny 1.68E$-$02}  & {\tiny 1.86E$-$02}  & {\tiny 1.09E$-$02 }\\
{\tiny $^{23}$Na  }  & {\tiny 9.25E$-$04}  & {\tiny 1.06E$-$03}  & {\tiny 2.93E$-$03}  & {\tiny 1.68E$-$02}  & {\tiny 1.86E$-$02}  & {\tiny 3.47E$-$02}  & {\tiny 7.76E$-$02 }\\
{\tiny $^{24}$Mg  }  & {\tiny 2.52E$-$02}  & {\tiny 3.79E$-$02}  & {\tiny 1.03E$-$01}  & {\tiny 7.16E$-$02}  & {\tiny 2.18E$-$01}  & {\tiny 1.88E$-$01}  & {\tiny 3.10E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 2.56E$-$03}  & {\tiny 1.46E$-$03}  & {\tiny 7.08E$-$03}  & {\tiny 1.44E$-$02}  & {\tiny 3.13E$-$02}  & {\tiny 3.12E$-$02}  & {\tiny 7.28E$-$02 }\\
{\tiny $^{26}$Mg  }  & {\tiny 2.16E$-$03}  & {\tiny 1.72E$-$03}  & {\tiny 5.86E$-$03}  & {\tiny 8.86E$-$03}  & {\tiny 2.72E$-$02}  & {\tiny 2.79E$-$02}  & {\tiny 7.33E$-$02 }\\
{\tiny $^{26}$Al  }  & {\tiny 2.13E$-$05}  & {\tiny 7.63E$-$06}  & {\tiny 3.69E$-$05}  & {\tiny 1.50E$-$05}  & {\tiny 8.67E$-$05}  & {\tiny 3.90E$-$05}  & {\tiny 6.64E$-$05 }\\
{\tiny $^{27}$Al  }  & {\tiny 1.50E$-$03}  & {\tiny 2.44E$-$03}  & {\tiny 1.00E$-$02}  & {\tiny 9.90E$-$03}  & {\tiny 2.70E$-$02}  & {\tiny 3.41E$-$02}  & {\tiny 8.30E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 7.48E$-$02}  & {\tiny 8.38E$-$02}  & {\tiny 1.01E$-$01}  & {\tiny 6.32E$-$02}  & {\tiny 1.28E$-$01}  & {\tiny 2.40E$-$01}  & {\tiny 2.41E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 1.49E$-$03}  & {\tiny 2.20E$-$03}  & {\tiny 6.96E$-$03}  & {\tiny 2.04E$-$03}  & {\tiny 7.06E$-$03}  & {\tiny 7.38E$-$03}  & {\tiny 9.99E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 1.55E$-$03}  & {\tiny 2.75E$-$03}  & {\tiny 6.82E$-$03}  & {\tiny 2.44E$-$03}  & {\tiny 6.19E$-$03}  & {\tiny 1.06E$-$02}  & {\tiny 9.76E$-$03 }\\
{\tiny $^{31}$P   }  & {\tiny 3.75E$-$04}  & {\tiny 7.06E$-$04}  & {\tiny 1.74E$-$03}  & {\tiny 6.58E$-$04}  & {\tiny 1.50E$-$03}  & {\tiny 2.56E$-$03}  & {\tiny 3.52E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 3.73E$-$02}  & {\tiny 3.47E$-$02}  & {\tiny 3.69E$-$02}  & {\tiny 2.81E$-$02}  & {\tiny 4.99E$-$02}  & {\tiny 1.08E$-$01}  & {\tiny 1.09E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 2.00E$-$04}  & {\tiny 2.43E$-$04}  & {\tiny 3.51E$-$04}  & {\tiny 2.26E$-$04}  & {\tiny 3.25E$-$04}  & {\tiny 4.81E$-$04}  & {\tiny 4.81E$-$04 }\\
{\tiny $^{34}$S   }  & {\tiny 1.64E$-$03}  & {\tiny 1.53E$-$03}  & {\tiny 2.19E$-$03}  & {\tiny 1.70E$-$03}  & {\tiny 2.26E$-$03}  & {\tiny 3.76E$-$03}  & {\tiny 3.42E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 5.37E$-$06}  & {\tiny 2.54E$-$06}  & {\tiny 1.20E$-$05}  & {\tiny 9.19E$-$06}  & {\tiny 2.42E$-$05}  & {\tiny 5.09E$-$05}  & {\tiny 9.40E$-$05 }\\
{\tiny $^{35}$Cl  }  & {\tiny 1.15E$-$04}  & {\tiny 1.37E$-$04}  & {\tiny 1.75E$-$04}  & {\tiny 1.25E$-$04}  & {\tiny 1.62E$-$04}  & {\tiny 2.33E$-$04}  & {\tiny 2.76E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 3.03E$-$05}  & {\tiny 2.49E$-$05}  & {\tiny 5.65E$-$05}  & {\tiny 8.42E$-$05}  & {\tiny 1.70E$-$04}  & {\tiny 2.63E$-$04}  & {\tiny 5.64E$-$04 }\\
{\tiny $^{36}$Ar  }  & {\tiny 6.29E$-$03}  & {\tiny 4.90E$-$03}  & {\tiny 5.48E$-$03}  & {\tiny 4.66E$-$03}  & {\tiny 7.92E$-$03}  & {\tiny 1.81E$-$02}  & {\tiny 1.81E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 6.86E$-$04}  & {\tiny 6.51E$-$04}  & {\tiny 7.83E$-$04}  & {\tiny 6.74E$-$04}  & {\tiny 8.98E$-$04}  & {\tiny 1.64E$-$03}  & {\tiny 1.65E$-$03 }\\
{\tiny $^{40}$Ar  }  & {\tiny 8.96E$-$07}  & {\tiny 1.05E$-$06}  & {\tiny 1.30E$-$06}  & {\tiny 1.41E$-$06}  & {\tiny 2.68E$-$06}  & {\tiny 7.41E$-$06}  & {\tiny 5.67E$-$06 }\\
{\tiny $^{39}$K   }  & {\tiny 5.02E$-$05}  & {\tiny 7.00E$-$05}  & {\tiny 7.67E$-$05}  & {\tiny 7.39E$-$05}  & {\tiny 8.83E$-$05}  & {\tiny 1.29E$-$04}  & {\tiny 1.14E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 1.28E$-$07}  & {\tiny 6.43E$-$08}  & {\tiny 1.38E$-$07}  & {\tiny 9.30E$-$08}  & {\tiny 2.00E$-$07}  & {\tiny 2.94E$-$07}  & {\tiny 4.05E$-$07 }\\
{\tiny $^{41}$K   }  & {\tiny 4.68E$-$06}  & {\tiny 5.85E$-$06}  & {\tiny 7.74E$-$06}  & {\tiny 9.03E$-$06}  & {\tiny 1.39E$-$05}  & {\tiny 1.97E$-$05}  & {\tiny 4.52E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 4.92E$-$03}  & {\tiny 4.01E$-$03}  & {\tiny 4.54E$-$03}  & {\tiny 3.74E$-$03}  & {\tiny 6.55E$-$03}  & {\tiny 1.57E$-$02}  & {\tiny 1.56E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 1.39E$-$05}  & {\tiny 1.75E$-$05}  & {\tiny 2.07E$-$05}  & {\tiny 1.74E$-$05}  & {\tiny 2.47E$-$05}  & {\tiny 4.15E$-$05}  & {\tiny 4.48E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 1.36E$-$06}  & {\tiny 1.50E$-$06}  & {\tiny 2.12E$-$06}  & {\tiny 2.52E$-$06}  & {\tiny 3.42E$-$06}  & {\tiny 2.97E$-$06}  & {\tiny 4.93E$-$06 }\\
{\tiny $^{44}$Ca  }  & {\tiny 3.51E$-$05}  & {\tiny 3.55E$-$05}  & {\tiny 5.45E$-$05}  & {\tiny 5.79E$-$05}  & {\tiny 5.11E$-$05}  & {\tiny 4.04E$-$05}  & {\tiny 4.67E$-$05 }\\
{\tiny $^{46}$Ca  }  & {\tiny 2.12E$-$07}  & {\tiny 3.33E$-$07}  & {\tiny 7.83E$-$07}  & {\tiny 6.15E$-$07}  & {\tiny 1.18E$-$06}  & {\tiny 1.18E$-$06}  & {\tiny 2.86E$-$06 }\\
{\tiny $^{48}$Ca  }  & {\tiny 1.58E$-$06}  & {\tiny 1.86E$-$06}  & {\tiny 2.73E$-$06}  & {\tiny 2.35E$-$06}  & {\tiny 2.73E$-$06}  & {\tiny 1.42E$-$05}  & {\tiny 2.43E$-$06 }\\
{\tiny $^{45}$Sc  }  & {\tiny 7.29E$-$07}  & {\tiny 9.30E$-$07}  & {\tiny 1.26E$-$06}  & {\tiny 1.30E$-$06}  & {\tiny 2.80E$-$06}  & {\tiny 2.57E$-$06}  & {\tiny 6.15E$-$06 }\\
{\tiny $^{46}$Ti  }  & {\tiny 6.01E$-$06}  & {\tiny 8.64E$-$06}  & {\tiny 9.50E$-$06}  & {\tiny 8.53E$-$06}  & {\tiny 1.13E$-$05}  & {\tiny 1.86E$-$05}  & {\tiny 2.11E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 4.41E$-$06}  & {\tiny 3.44E$-$06}  & {\tiny 5.34E$-$06}  & {\tiny 6.55E$-$06}  & {\tiny 5.59E$-$06}  & {\tiny 8.81E$-$06}  & {\tiny 6.75E$-$06 }\\
{\tiny $^{48}$Ti  }  & {\tiny 8.13E$-$05}  & {\tiny 1.07E$-$04}  & {\tiny 1.32E$-$04}  & {\tiny 1.15E$-$04}  & {\tiny 1.53E$-$04}  & {\tiny 2.53E$-$04}  & {\tiny 2.44E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 4.74E$-$06}  & {\tiny 5.07E$-$06}  & {\tiny 6.11E$-$06}  & {\tiny 6.37E$-$06}  & {\tiny 1.10E$-$05}  & {\tiny 1.92E$-$05}  & {\tiny 2.42E$-$05 }\\
{\tiny $^{50}$Ti  }  & {\tiny 2.33E$-$06}  & {\tiny 2.41E$-$06}  & {\tiny 3.91E$-$06}  & {\tiny 5.82E$-$06}  & {\tiny 1.23E$-$05}  & {\tiny 9.91E$-$06}  & {\tiny 3.81E$-$05 }\\
{\tiny $^{50}$V   }  & {\tiny 2.03E$-$08}  & {\tiny 2.66E$-$08}  & {\tiny 6.60E$-$08}  & {\tiny 3.89E$-$08}  & {\tiny 9.60E$-$08}  & {\tiny 2.49E$-$07}  & {\tiny 1.87E$-$07 }\\
{\tiny $^{51}$V   }  & {\tiny 1.18E$-$05}  & {\tiny 9.95E$-$06}  & {\tiny 1.14E$-$05}  & {\tiny 1.33E$-$05}  & {\tiny 1.44E$-$05}  & {\tiny 2.50E$-$05}  & {\tiny 2.24E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 2.23E$-$05}  & {\tiny 3.95E$-$05}  & {\tiny 3.68E$-$05}  & {\tiny 3.10E$-$05}  & {\tiny 5.22E$-$05}  & {\tiny 7.71E$-$05}  & {\tiny 9.21E$-$05 }\\
{\tiny $^{52}$Cr  }  & {\tiny 6.48E$-$04}  & {\tiny 1.27E$-$03}  & {\tiny 1.28E$-$03}  & {\tiny 1.07E$-$03}  & {\tiny 2.04E$-$03}  & {\tiny 3.76E$-$03}  & {\tiny 3.78E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 6.24E$-$05}  & {\tiny 9.27E$-$05}  & {\tiny 9.62E$-$05}  & {\tiny 8.28E$-$05}  & {\tiny 1.41E$-$04}  & {\tiny 2.74E$-$04}  & {\tiny 2.49E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 6.55E$-$06}  & {\tiny 6.80E$-$06}  & {\tiny 1.52E$-$05}  & {\tiny 1.66E$-$05}  & {\tiny 2.77E$-$05}  & {\tiny 5.12E$-$05}  & {\tiny 5.66E$-$05 }\\
{\tiny $^{55}$Mn  }  & {\tiny 2.81E$-$04}  & {\tiny 3.80E$-$04}  & {\tiny 4.05E$-$04}  & {\tiny 3.60E$-$04}  & {\tiny 5.50E$-$04}  & {\tiny 1.04E$-$03}  & {\tiny 8.28E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 1.92E$-$03}  & {\tiny 2.46E$-$03}  & {\tiny 2.49E$-$03}  & {\tiny 2.22E$-$03}  & {\tiny 3.84E$-$03}  & {\tiny 6.87E$-$03}  & {\tiny 6.42E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 8.32E$-$02}  & {\tiny 8.51E$-$02}  & {\tiny 8.72E$-$02}  & {\tiny 8.87E$-$02}  & {\tiny 9.01E$-$02}  & {\tiny 9.18E$-$02}  & {\tiny 8.08E$-$02 }\\
{\tiny $^{57}$Fe  }  & {\tiny 2.22E$-$03}  & {\tiny 1.99E$-$03}  & {\tiny 2.67E$-$03}  & {\tiny 2.34E$-$03}  & {\tiny 1.87E$-$03}  & {\tiny 2.82E$-$03}  & {\tiny 9.75E$-$04 }\\
{\tiny $^{58}$Fe  }  & {\tiny 1.21E$-$04}  & {\tiny 1.10E$-$04}  & {\tiny 5.86E$-$04}  & {\tiny 4.96E$-$04}  & {\tiny 8.37E$-$04}  & {\tiny 2.39E$-$03}  & {\tiny 1.48E$-$03 }\\
{\tiny $^{59}$Co  }  & {\tiny 1.41E$-$04}  & {\tiny 9.00E$-$05}  & {\tiny 1.82E$-$04}  & {\tiny 2.92E$-$04}  & {\tiny 3.89E$-$04}  & {\tiny 5.39E$-$04}  & {\tiny 6.94E$-$04 }\\
{\tiny $^{58}$Ni  }  & {\tiny 2.23E$-$03}  & {\tiny 1.14E$-$03}  & {\tiny 2.70E$-$03}  & {\tiny 1.84E$-$03}  & {\tiny 1.56E$-$03}  & {\tiny 1.55E$-$03}  & {\tiny 8.83E$-$04 }\\
{\tiny $^{60}$Ni  }  & {\tiny 2.13E$-$03}  & {\tiny 1.87E$-$03}  & {\tiny 2.12E$-$03}  & {\tiny 2.49E$-$03}  & {\tiny 1.81E$-$03}  & {\tiny 6.12E$-$04}  & {\tiny 1.20E$-$03 }\\
{\tiny $^{61}$Ni  }  & {\tiny 8.21E$-$05}  & {\tiny 1.24E$-$04}  & {\tiny 1.04E$-$04}  & {\tiny 1.49E$-$04}  & {\tiny 2.16E$-$04}  & {\tiny 1.10E$-$04}  & {\tiny 3.91E$-$04 }\\
{\tiny $^{62}$Ni  }  & {\tiny 2.27E$-$04}  & {\tiny 1.64E$-$04}  & {\tiny 4.64E$-$04}  & {\tiny 3.86E$-$04}  & {\tiny 6.61E$-$04}  & {\tiny 2.22E$-$04}  & {\tiny 1.17E$-$03 }\\
{\tiny $^{64}$Ni  }  & {\tiny 3.35E$-$05}  & {\tiny 1.72E$-$05}  & {\tiny 2.99E$-$05}  & {\tiny 1.87E$-$04}  & {\tiny 6.16E$-$04}  & {\tiny 7.11E$-$05}  & {\tiny 2.22E$-$03 }\\
{\tiny $^{63}$Cu  }  & {\tiny 1.83E$-$05}  & {\tiny 1.30E$-$05}  & {\tiny 1.90E$-$05}  & {\tiny 1.28E$-$04}  & {\tiny 2.94E$-$04}  & {\tiny 8.56E$-$05}  & {\tiny 6.85E$-$04 }\\
{\tiny $^{65}$Cu  }  & {\tiny 1.03E$-$05}  & {\tiny 7.18E$-$06}  & {\tiny 7.62E$-$06}  & {\tiny 4.40E$-$05}  & {\tiny 1.46E$-$04}  & {\tiny 1.30E$-$05}  & {\tiny 6.49E$-$04 }\\
{\tiny $^{64}$Zn  }  & {\tiny 9.67E$-$05}  & {\tiny 6.77E$-$05}  & {\tiny 5.74E$-$05}  & {\tiny 1.20E$-$04}  & {\tiny 5.37E$-$05}  & {\tiny 1.87E$-$05}  & {\tiny 1.68E$-$04 }\\
{\tiny $^{66}$Zn  }  & {\tiny 1.74E$-$05}  & {\tiny 1.78E$-$05}  & {\tiny 2.17E$-$05}  & {\tiny 6.26E$-$05}  & {\tiny 2.39E$-$04}  & {\tiny 1.54E$-$05}  & {\tiny 1.07E$-$03 }\\
{\tiny $^{67}$Zn  }  & {\tiny 2.88E$-$06}  & {\tiny 1.78E$-$06}  & {\tiny 2.03E$-$06}  & {\tiny 1.29E$-$05}  & {\tiny 5.26E$-$05}  & {\tiny 2.72E$-$06}  & {\tiny 2.48E$-$04 }\\
{\tiny $^{68}$Zn  }  & {\tiny 1.32E$-$05}  & {\tiny 7.49E$-$06}  & {\tiny 1.17E$-$05}  & {\tiny 6.03E$-$05}  & {\tiny 3.14E$-$04}  & {\tiny 1.27E$-$05}  & {\tiny 1.55E$-$03 }\\
{\tiny $^{70}$Zn  }  & {\tiny 1.83E$-$06}  & {\tiny 5.59E$-$07}  & {\tiny 5.13E$-$07}  & {\tiny 1.62E$-$06}  & {\tiny 8.43E$-$06}  & {\tiny 3.69E$-$07}  & {\tiny 2.65E$-$05 }\\
{\tiny $^{69}$Ga  }  & {\tiny 1.67E$-$06}  & {\tiny 8.45E$-$07}  & {\tiny 9.10E$-$07}  & {\tiny 6.66E$-$06}  & {\tiny 2.74E$-$05}  & {\tiny 1.38E$-$06}  & {\tiny 1.75E$-$04 }\\
{\tiny $^{71}$Ga  }  & {\tiny 1.48E$-$06}  & {\tiny 7.96E$-$07}  & {\tiny 1.06E$-$06}  & {\tiny 5.14E$-$06}  & {\tiny 2.79E$-$05}  & {\tiny 1.10E$-$06}  & {\tiny 1.32E$-$04 }\\
\hline
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{cc}
\begin{minipage}{0.5\hsize}
\begin{center}
\begin{tabular}{lcccc}
\hline
{\tiny $Z=0$}&&&&\\
\hline
{\tiny $M$}&{\tiny 20}&{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 10}&{\tiny 10}&{\tiny 20}&{\tiny 30}\\
{\tiny $M_{\rm cut}$}&{\tiny 1.87}&{\tiny 2.74}&{\tiny 3.13}&{\tiny 5.43}\\
{\tiny p          }  & {\tiny 8.77E+00}  & {\tiny 1.06E+01}  & {\tiny 1.17E+01}  & {\tiny 1.40E+01 }\\
{\tiny d          }  & {\tiny 8.66E$-$17}  & {\tiny 2.06E$-$16}  & {\tiny 1.09E$-$14}  & {\tiny 1.66E$-$14 }\\
{\tiny $^{3}$He   }  & {\tiny 4.76E$-$05}  & {\tiny 2.11E$-$04}  & {\tiny 2.06E$-$04}  & {\tiny 2.56E$-$05 }\\
{\tiny $^{4}$He   }  & {\tiny 5.96E+00}  & {\tiny 8.03E+00}  & {\tiny 9.54E+00}  & {\tiny 1.18E+01 }\\
{\tiny $^{6}$Li   }  & {\tiny 1.53E$-$22}  & {\tiny 3.22E$-$20}  & {\tiny 3.50E$-$17}  & {\tiny 5.39E$-$17 }\\
{\tiny $^{7}$Li   }  & {\tiny 2.79E$-$10}  & {\tiny 5.68E$-$09}  & {\tiny 2.36E$-$08}  & {\tiny 3.42E$-$11 }\\
{\tiny $^{9}$Be   }  & {\tiny 4.83E$-$20}  & {\tiny 3.69E$-$17}  & {\tiny 3.09E$-$18}  & {\tiny 9.03E$-$18 }\\
{\tiny $^{10}$B   }  & {\tiny 1.95E$-$19}  & {\tiny 7.45E$-$14}  & {\tiny 1.05E$-$14}  & {\tiny 9.41E$-$15 }\\
{\tiny $^{11}$B   }  & {\tiny 1.09E$-$15}  & {\tiny 1.28E$-$12}  & {\tiny 9.53E$-$14}  & {\tiny 9.41E$-$13 }\\
{\tiny $^{12}$C   }  & {\tiny 1.90E$-$01}  & {\tiny 2.67E$-$01}  & {\tiny 3.16E$-$01}  & {\tiny 3.72E$-$01 }\\
{\tiny $^{13}$C   }  & {\tiny 1.18E$-$08}  & {\tiny 6.94E$-$08}  & {\tiny 6.32E$-$08}  & {\tiny 8.18E$-$08 }\\
{\tiny $^{14}$N   }  & {\tiny 5.42E$-$05}  & {\tiny 5.96E$-$04}  & {\tiny 4.18E$-$05}  & {\tiny 3.39E$-$06 }\\
{\tiny $^{15}$N   }  & {\tiny 2.95E$-$08}  & {\tiny 1.75E$-$07}  & {\tiny 2.20E$-$07}  & {\tiny 6.54E$-$07 }\\
{\tiny $^{16}$O   }  & {\tiny 2.03E+00}  & {\tiny 2.38E+00}  & {\tiny 3.92E+00}  & {\tiny 6.32E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 7.13E$-$08}  & {\tiny 1.49E$-$06}  & {\tiny 3.81E$-$08}  & {\tiny 1.23E$-$08 }\\
{\tiny $^{18}$O   }  & {\tiny 2.33E$-$08}  & {\tiny 3.87E$-$07}  & {\tiny 5.03E$-$07}  & {\tiny 2.93E$-$07 }\\
{\tiny $^{19}$F   }  & {\tiny 2.12E$-$09}  & {\tiny 1.67E$-$09}  & {\tiny 7.88E$-$09}  & {\tiny 1.17E$-$07 }\\
{\tiny $^{20}$Ne  }  & {\tiny 7.49E$-$01}  & {\tiny 2.85E$-$01}  & {\tiny 5.20E$-$01}  & {\tiny 2.64E$-$01 }\\
{\tiny $^{21}$Ne  }  & {\tiny 3.58E$-$05}  & {\tiny 1.22E$-$05}  & {\tiny 3.51E$-$05}  & {\tiny 1.41E$-$05 }\\
{\tiny $^{22}$Ne  }  & {\tiny 5.51E$-$05}  & {\tiny 8.62E$-$06}  & {\tiny 3.52E$-$05}  & {\tiny 1.66E$-$05 }\\
{\tiny $^{23}$Na  }  & {\tiny 2.31E$-$03}  & {\tiny 4.42E$-$04}  & {\tiny 7.36E$-$04}  & {\tiny 3.28E$-$04 }\\
{\tiny $^{24}$Mg  }  & {\tiny 1.65E$-$01}  & {\tiny 1.53E$-$01}  & {\tiny 2.17E$-$01}  & {\tiny 3.37E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.07E$-$04}  & {\tiny 4.57E$-$05}  & {\tiny 1.45E$-$04}  & {\tiny 5.95E$-$04 }\\
{\tiny $^{26}$Mg  }  & {\tiny 2.09E$-$04}  & {\tiny 3.89E$-$05}  & {\tiny 8.00E$-$05}  & {\tiny 6.90E$-$05 }\\
{\tiny $^{26}$Al  }  & {\tiny 1.02E$-$06}  & {\tiny 1.28E$-$06}  & {\tiny 2.92E$-$06}  & {\tiny 3.80E$-$05 }\\
{\tiny $^{27}$Al  }  & {\tiny 1.50E$-$03}  & {\tiny 8.93E$-$04}  & {\tiny 1.55E$-$03}  & {\tiny 7.52E$-$03 }\\
{\tiny $^{28}$Si  }  & {\tiny 1.03E$-$01}  & {\tiny 2.31E$-$01}  & {\tiny 2.47E$-$01}  & {\tiny 7.20E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 2.95E$-$04}  & {\tiny 5.38E$-$04}  & {\tiny 8.85E$-$04}  & {\tiny 3.72E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 1.13E$-$04}  & {\tiny 6.35E$-$05}  & {\tiny 1.47E$-$04}  & {\tiny 2.82E$-$03 }\\
{\tiny $^{31}$P   }  & {\tiny 7.67E$-$05}  & {\tiny 5.91E$-$05}  & {\tiny 1.16E$-$04}  & {\tiny 1.01E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 4.27E$-$02}  & {\tiny 9.16E$-$02}  & {\tiny 8.49E$-$02}  & {\tiny 2.59E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 1.44E$-$04}  & {\tiny 2.31E$-$04}  & {\tiny 3.02E$-$04}  & {\tiny 8.45E$-$04 }\\
{\tiny $^{34}$S   }  & {\tiny 1.84E$-$04}  & {\tiny 1.26E$-$04}  & {\tiny 2.70E$-$04}  & {\tiny 2.08E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 8.33E$-$10}  & {\tiny 5.78E$-$11}  & {\tiny 1.41E$-$09}  & {\tiny 5.04E$-$08 }\\
{\tiny $^{35}$Cl  }  & {\tiny 3.95E$-$05}  & {\tiny 3.23E$-$05}  & {\tiny 4.48E$-$05}  & {\tiny 1.80E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 1.88E$-$05}  & {\tiny 2.89E$-$05}  & {\tiny 2.39E$-$05}  & {\tiny 7.95E$-$05 }\\
{\tiny $^{36}$Ar  }  & {\tiny 6.80E$-$03}  & {\tiny 1.36E$-$02}  & {\tiny 1.15E$-$02}  & {\tiny 3.55E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 1.27E$-$04}  & {\tiny 1.70E$-$04}  & {\tiny 9.07E$-$05}  & {\tiny 7.83E$-$04 }\\
{\tiny $^{40}$Ar  }  & {\tiny 3.79E$-$11}  & {\tiny 1.16E$-$11}  & {\tiny 1.87E$-$11}  & {\tiny 2.68E$-$10 }\\
{\tiny $^{39}$K   }  & {\tiny 2.31E$-$05}  & {\tiny 3.76E$-$05}  & {\tiny 2.05E$-$05}  & {\tiny 1.31E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 4.40E$-$09}  & {\tiny 1.40E$-$09}  & {\tiny 2.52E$-$09}  & {\tiny 1.18E$-$08 }\\
{\tiny $^{41}$K   }  & {\tiny 3.72E$-$06}  & {\tiny 6.48E$-$06}  & {\tiny 3.66E$-$06}  & {\tiny 2.13E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 4.77E$-$03}  & {\tiny 1.02E$-$02}  & {\tiny 8.22E$-$03}  & {\tiny 2.86E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 3.41E$-$06}  & {\tiny 5.15E$-$06}  & {\tiny 1.62E$-$06}  & {\tiny 1.97E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 2.60E$-$07}  & {\tiny 7.25E$-$08}  & {\tiny 1.71E$-$07}  & {\tiny 1.39E$-$07 }\\
{\tiny $^{44}$Ca  }  & {\tiny 1.26E$-$04}  & {\tiny 7.04E$-$05}  & {\tiny 1.82E$-$04}  & {\tiny 1.75E$-$04 }\\
{\tiny $^{46}$Ca  }  & {\tiny 1.15E$-$11}  & {\tiny 1.47E$-$11}  & {\tiny 9.25E$-$12}  & {\tiny 3.69E$-$11 }\\
{\tiny $^{48}$Ca  }  & {\tiny 3.74E$-$15}  & {\tiny 1.17E$-$11}  & {\tiny 8.16E$-$13}  & {\tiny 1.27E$-$11 }\\
{\tiny $^{45}$Sc  }  & {\tiny 1.85E$-$07}  & {\tiny 2.20E$-$07}  & {\tiny 6.95E$-$08}  & {\tiny 6.28E$-$07 }\\
{\tiny $^{46}$Ti  }  & {\tiny 6.54E$-$06}  & {\tiny 5.22E$-$06}  & {\tiny 6.23E$-$06}  & {\tiny 1.11E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 9.65E$-$06}  & {\tiny 9.45E$-$06}  & {\tiny 2.08E$-$05}  & {\tiny 2.59E$-$05 }\\
{\tiny $^{48}$Ti  }  & {\tiny 1.57E$-$04}  & {\tiny 1.35E$-$04}  & {\tiny 2.81E$-$04}  & {\tiny 3.43E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 2.75E$-$06}  & {\tiny 3.62E$-$06}  & {\tiny 5.70E$-$06}  & {\tiny 6.92E$-$06 }\\
{\tiny $^{50}$Ti  }  & {\tiny 7.64E$-$13}  & {\tiny 6.12E$-$12}  & {\tiny 2.49E$-$12}  & {\tiny 3.37E$-$11 }\\
{\tiny $^{50}$V   }  & {\tiny 2.62E$-$11}  & {\tiny 2.79E$-$11}  & {\tiny 9.03E$-$12}  & {\tiny 1.20E$-$10 }\\
{\tiny $^{51}$V   }  & {\tiny 2.42E$-$05}  & {\tiny 1.86E$-$05}  & {\tiny 3.71E$-$05}  & {\tiny 3.48E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 1.68E$-$05}  & {\tiny 2.56E$-$05}  & {\tiny 1.90E$-$05}  & {\tiny 4.12E$-$05 }\\
{\tiny $^{52}$Cr  }  & {\tiny 6.58E$-$04}  & {\tiny 1.21E$-$03}  & {\tiny 1.51E$-$03}  & {\tiny 2.70E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 3.33E$-$05}  & {\tiny 7.24E$-$05}  & {\tiny 9.03E$-$05}  & {\tiny 1.31E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 2.61E$-$09}  & {\tiny 5.72E$-$09}  & {\tiny 9.64E$-$11}  & {\tiny 3.52E$-$09 }\\
{\tiny $^{55}$Mn  }  & {\tiny 8.22E$-$05}  & {\tiny 2.02E$-$04}  & {\tiny 2.47E$-$04}  & {\tiny 3.68E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 7.18E$-$04}  & {\tiny 1.79E$-$03}  & {\tiny 1.74E$-$03}  & {\tiny 3.30E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 8.24E$-$02}  & {\tiny 9.60E$-$02}  & {\tiny 1.59E$-$01}  & {\tiny 2.56E$-$01 }\\
{\tiny $^{57}$Fe  }  & {\tiny 1.78E$-$03}  & {\tiny 1.63E$-$03}  & {\tiny 3.10E$-$03}  & {\tiny 4.24E$-$03 }\\
{\tiny $^{58}$Fe  }  & {\tiny 1.28E$-$09}  & {\tiny 2.60E$-$09}  & {\tiny 9.19E$-$11}  & {\tiny 3.31E$-$09 }\\
{\tiny $^{59}$Co  }  & {\tiny 3.69E$-$04}  & {\tiny 2.38E$-$04}  & {\tiny 5.19E$-$04}  & {\tiny 5.19E$-$04 }\\
{\tiny $^{58}$Ni  }  & {\tiny 8.75E$-$04}  & {\tiny 6.72E$-$04}  & {\tiny 1.27E$-$03}  & {\tiny 1.43E$-$03 }\\
{\tiny $^{60}$Ni  }  & {\tiny 2.99E$-$03}  & {\tiny 2.80E$-$03}  & {\tiny 5.49E$-$03}  & {\tiny 8.37E$-$03 }\\
{\tiny $^{61}$Ni  }  & {\tiny 6.29E$-$05}  & {\tiny 4.34E$-$05}  & {\tiny 8.63E$-$05}  & {\tiny 9.87E$-$05 }\\
{\tiny $^{62}$Ni  }  & {\tiny 4.19E$-$05}  & {\tiny 2.86E$-$05}  & {\tiny 5.74E$-$05}  & {\tiny 6.74E$-$05 }\\
{\tiny $^{64}$Ni  }  & {\tiny 9.54E$-$14}  & {\tiny 1.56E$-$11}  & {\tiny 3.38E$-$12}  & {\tiny 2.46E$-$11 }\\
{\tiny $^{63}$Cu  }  & {\tiny 1.18E$-$05}  & {\tiny 8.19E$-$06}  & {\tiny 1.71E$-$05}  & {\tiny 2.06E$-$05 }\\
{\tiny $^{65}$Cu  }  & {\tiny 7.24E$-$07}  & {\tiny 6.00E$-$07}  & {\tiny 1.38E$-$06}  & {\tiny 1.86E$-$06 }\\
{\tiny $^{64}$Zn  }  & {\tiny 3.80E$-$04}  & {\tiny 2.64E$-$04}  & {\tiny 5.83E$-$04}  & {\tiny 6.88E$-$04 }\\
{\tiny $^{66}$Zn  }  & {\tiny 5.06E$-$06}  & {\tiny 2.59E$-$06}  & {\tiny 7.05E$-$06}  & {\tiny 6.90E$-$06 }\\
{\tiny $^{67}$Zn  }  & {\tiny 1.95E$-$07}  & {\tiny 6.07E$-$08}  & {\tiny 1.91E$-$07}  & {\tiny 1.18E$-$07 }\\
{\tiny $^{68}$Zn  }  & {\tiny 8.96E$-$08}  & {\tiny 1.21E$-$07}  & {\tiny 2.69E$-$07}  & {\tiny 4.86E$-$07 }\\
{\tiny $^{70}$Zn  }  & {\tiny 8.31E$-$14}  & {\tiny 1.95E$-$12}  & {\tiny 8.49E$-$13}  & {\tiny 1.95E$-$11 }\\
{\tiny $^{69}$Ga  }  & {\tiny 1.77E$-$08}  & {\tiny 2.11E$-$08}  & {\tiny 4.08E$-$08}  & {\tiny 8.95E$-$08 }\\
{\tiny $^{71}$Ga  }  & {\tiny 1.54E$-$12}  & {\tiny 2.17E$-$11}  & {\tiny 3.79E$-$12}  & {\tiny 1.57E$-$10 }\\
\hline
\end{tabular}
\end{center}
\end{minipage}
\begin{minipage}{0.5\hsize}
\begin{center}
%\end{table}
%\begin{table}
\begin{tabular}{lcccc}
\hline
{\tiny $Z=0.001$}&&&&\\
\hline
{\tiny $M$}&{\tiny 20}&{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 10}&{\tiny 10}&{\tiny 20}&{\tiny 30}\\
{\tiny $M_{\rm cut}$}&{\tiny 2.20}&{\tiny 2.09}&{\tiny 2.54}&{\tiny 5.41}\\
{\tiny p          }  & {\tiny 8.43E+00}  & {\tiny 9.80E+00}  & {\tiny 1.10E+01}  & {\tiny 1.29E+01 }\\
{\tiny d          }  & {\tiny 4.10E$-$16}  & {\tiny 4.46E$-$16}  & {\tiny 1.53E$-$13}  & {\tiny 2.66E$-$15 }\\
{\tiny $^{3}$He   }  & {\tiny 1.60E$-$04}  & {\tiny 1.26E$-$04}  & {\tiny 1.44E$-$04}  & {\tiny 1.21E$-$04 }\\
{\tiny $^{4}$He   }  & {\tiny 5.96E+00}  & {\tiny 7.00E+00}  & {\tiny 8.42E+00}  & {\tiny 1.08E+01 }\\
{\tiny $^{6}$Li   }  & {\tiny 9.37E$-$22}  & {\tiny 4.74E$-$21}  & {\tiny 5.08E$-$16}  & {\tiny 7.65E$-$18 }\\
{\tiny $^{7}$Li   }  & {\tiny 8.42E$-$11}  & {\tiny 9.12E$-$13}  & {\tiny 1.12E$-$12}  & {\tiny 1.91E$-$12 }\\
{\tiny $^{9}$Be   }  & {\tiny 1.72E$-$21}  & {\tiny 2.54E$-$25}  & {\tiny 2.59E$-$16}  & {\tiny 1.35E$-$18 }\\
{\tiny $^{10}$B   }  & {\tiny 2.37E$-$12}  & {\tiny 7.60E$-$12}  & {\tiny 2.25E$-$12}  & {\tiny 2.02E$-$12 }\\
{\tiny $^{11}$B   }  & {\tiny 1.05E$-$11}  & {\tiny 3.42E$-$11}  & {\tiny 1.01E$-$11}  & {\tiny 8.36E$-$12 }\\
{\tiny $^{12}$C   }  & {\tiny 1.24E$-$01}  & {\tiny 1.94E$-$01}  & {\tiny 1.05E$-$01}  & {\tiny 5.08E$-$02 }\\
{\tiny $^{13}$C   }  & {\tiny 1.96E$-$05}  & {\tiny 9.81E$-$05}  & {\tiny 8.20E$-$05}  & {\tiny 2.82E$-$04 }\\
{\tiny $^{14}$N   }  & {\tiny 1.29E$-$02}  & {\tiny 9.20E$-$03}  & {\tiny 6.19E$-$03}  & {\tiny 8.53E$-$03 }\\
{\tiny $^{15}$N   }  & {\tiny 1.37E$-$06}  & {\tiny 7.24E$-$06}  & {\tiny 9.07E$-$07}  & {\tiny 3.17E$-$06 }\\
{\tiny $^{16}$O   }  & {\tiny 2.00E+00}  & {\tiny 3.70E+00}  & {\tiny 4.94E+00}  & {\tiny 6.42E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 2.18E$-$05}  & {\tiny 2.79E$-$05}  & {\tiny 4.87E$-$05}  & {\tiny 2.83E$-$05 }\\
{\tiny $^{18}$O   }  & {\tiny 8.10E$-$06}  & {\tiny 7.05E$-$05}  & {\tiny 1.99E$-$05}  & {\tiny 1.76E$-$04 }\\
{\tiny $^{19}$F   }  & {\tiny 2.80E$-$06}  & {\tiny 6.07E$-$07}  & {\tiny 2.04E$-$06}  & {\tiny 1.65E$-$06 }\\
{\tiny $^{20}$Ne  }  & {\tiny 4.56E$-$01}  & {\tiny 1.05E+00}  & {\tiny 1.04E+00}  & {\tiny 1.83E$-$01 }\\
{\tiny $^{21}$Ne  }  & {\tiny 9.70E$-$05}  & {\tiny 4.23E$-$04}  & {\tiny 4.43E$-$04}  & {\tiny 2.16E$-$05 }\\
{\tiny $^{22}$Ne  }  & {\tiny 1.17E$-$03}  & {\tiny 1.44E$-$03}  & {\tiny 1.26E$-$03}  & {\tiny 1.25E$-$04 }\\
{\tiny $^{23}$Na  }  & {\tiny 1.29E$-$03}  & {\tiny 6.76E$-$03}  & {\tiny 4.68E$-$03}  & {\tiny 6.04E$-$04 }\\
{\tiny $^{24}$Mg  }  & {\tiny 2.30E$-$01}  & {\tiny 1.93E$-$01}  & {\tiny 3.11E$-$01}  & {\tiny 5.20E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.74E$-$03}  & {\tiny 1.52E$-$03}  & {\tiny 2.79E$-$03}  & {\tiny 1.64E$-$03 }\\
{\tiny $^{26}$Mg  }  & {\tiny 1.75E$-$03}  & {\tiny 1.75E$-$03}  & {\tiny 3.20E$-$03}  & {\tiny 8.98E$-$04 }\\
{\tiny $^{26}$Al  }  & {\tiny 4.70E$-$06}  & {\tiny 3.67E$-$06}  & {\tiny 9.51E$-$06}  & {\tiny 2.02E$-$05 }\\
{\tiny $^{27}$Al  }  & {\tiny 6.32E$-$03}  & {\tiny 5.17E$-$03}  & {\tiny 8.70E$-$03}  & {\tiny 1.96E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 1.14E$-$01}  & {\tiny 1.12E$-$01}  & {\tiny 2.35E$-$01}  & {\tiny 7.14E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 1.28E$-$03}  & {\tiny 7.80E$-$04}  & {\tiny 1.69E$-$03}  & {\tiny 6.22E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 1.07E$-$03}  & {\tiny 4.86E$-$04}  & {\tiny 1.24E$-$03}  & {\tiny 8.00E$-$03 }\\
{\tiny $^{31}$P   }  & {\tiny 2.71E$-$04}  & {\tiny 1.84E$-$04}  & {\tiny 3.95E$-$04}  & {\tiny 2.67E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 3.63E$-$02}  & {\tiny 4.25E$-$02}  & {\tiny 9.25E$-$02}  & {\tiny 2.80E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 1.80E$-$04}  & {\tiny 2.13E$-$04}  & {\tiny 4.11E$-$04}  & {\tiny 1.20E$-$03 }\\
{\tiny $^{34}$S   }  & {\tiny 5.11E$-$04}  & {\tiny 4.16E$-$04}  & {\tiny 1.02E$-$03}  & {\tiny 3.74E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 3.31E$-$07}  & {\tiny 5.67E$-$07}  & {\tiny 9.40E$-$07}  & {\tiny 9.90E$-$07 }\\
{\tiny $^{35}$Cl  }  & {\tiny 3.80E$-$05}  & {\tiny 5.36E$-$05}  & {\tiny 1.01E$-$04}  & {\tiny 3.55E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 1.38E$-$05}  & {\tiny 1.92E$-$05}  & {\tiny 3.75E$-$05}  & {\tiny 8.89E$-$05 }\\
{\tiny $^{36}$Ar  }  & {\tiny 5.55E$-$03}  & {\tiny 6.86E$-$03}  & {\tiny 1.40E$-$02}  & {\tiny 3.67E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 1.43E$-$04}  & {\tiny 1.18E$-$04}  & {\tiny 3.61E$-$04}  & {\tiny 1.24E$-$03 }\\
{\tiny $^{40}$Ar  }  & {\tiny 4.52E$-$08}  & {\tiny 8.65E$-$08}  & {\tiny 2.54E$-$07}  & {\tiny 3.89E$-$07 }\\
{\tiny $^{39}$K   }  & {\tiny 2.05E$-$05}  & {\tiny 1.76E$-$05}  & {\tiny 5.43E$-$05}  & {\tiny 1.61E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 6.87E$-$09}  & {\tiny 1.10E$-$08}  & {\tiny 1.23E$-$08}  & {\tiny 3.11E$-$08 }\\
{\tiny $^{41}$K   }  & {\tiny 2.64E$-$06}  & {\tiny 2.25E$-$06}  & {\tiny 7.08E$-$06}  & {\tiny 2.06E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 4.49E$-$03}  & {\tiny 5.46E$-$03}  & {\tiny 1.10E$-$02}  & {\tiny 2.93E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 3.70E$-$06}  & {\tiny 2.18E$-$06}  & {\tiny 8.11E$-$06}  & {\tiny 3.10E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 3.78E$-$07}  & {\tiny 4.93E$-$07}  & {\tiny 6.45E$-$07}  & {\tiny 4.08E$-$07 }\\
{\tiny $^{44}$Ca  }  & {\tiny 1.30E$-$04}  & {\tiny 1.33E$-$04}  & {\tiny 2.44E$-$04}  & {\tiny 1.57E$-$04 }\\
{\tiny $^{46}$Ca  }  & {\tiny 2.46E$-$08}  & {\tiny 2.66E$-$08}  & {\tiny 1.10E$-$07}  & {\tiny 1.90E$-$07 }\\
{\tiny $^{48}$Ca  }  & {\tiny 1.19E$-$07}  & {\tiny 1.51E$-$07}  & {\tiny 1.81E$-$07}  & {\tiny 2.14E$-$07 }\\
{\tiny $^{45}$Sc  }  & {\tiny 2.13E$-$07}  & {\tiny 3.18E$-$07}  & {\tiny 5.55E$-$07}  & {\tiny 1.04E$-$06 }\\
{\tiny $^{46}$Ti  }  & {\tiny 3.79E$-$06}  & {\tiny 1.34E$-$05}  & {\tiny 1.30E$-$05}  & {\tiny 1.52E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 4.83E$-$06}  & {\tiny 2.80E$-$05}  & {\tiny 3.27E$-$05}  & {\tiny 1.93E$-$05 }\\
{\tiny $^{48}$Ti  }  & {\tiny 1.65E$-$04}  & {\tiny 1.80E$-$04}  & {\tiny 3.25E$-$04}  & {\tiny 3.33E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 2.70E$-$06}  & {\tiny 2.74E$-$06}  & {\tiny 5.41E$-$06}  & {\tiny 8.76E$-$06 }\\
{\tiny $^{50}$Ti  }  & {\tiny 4.09E$-$07}  & {\tiny 7.50E$-$07}  & {\tiny 9.05E$-$07}  & {\tiny 7.63E$-$07 }\\
{\tiny $^{50}$V   }  & {\tiny 7.17E$-$09}  & {\tiny 1.23E$-$08}  & {\tiny 1.72E$-$08}  & {\tiny 5.05E$-$08 }\\
{\tiny $^{51}$V   }  & {\tiny 1.19E$-$05}  & {\tiny 5.45E$-$05}  & {\tiny 4.73E$-$05}  & {\tiny 2.75E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 1.24E$-$05}  & {\tiny 2.01E$-$05}  & {\tiny 2.68E$-$05}  & {\tiny 5.49E$-$05 }\\
{\tiny $^{52}$Cr  }  & {\tiny 7.39E$-$04}  & {\tiny 8.99E$-$04}  & {\tiny 1.53E$-$03}  & {\tiny 2.97E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 3.97E$-$05}  & {\tiny 3.81E$-$05}  & {\tiny 7.11E$-$05}  & {\tiny 1.63E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 1.15E$-$06}  & {\tiny 1.95E$-$06}  & {\tiny 2.28E$-$06}  & {\tiny 1.97E$-$06 }\\
{\tiny $^{55}$Mn  }  & {\tiny 1.09E$-$04}  & {\tiny 1.12E$-$04}  & {\tiny 1.96E$-$04}  & {\tiny 4.66E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 8.40E$-$04}  & {\tiny 1.18E$-$03}  & {\tiny 1.94E$-$03}  & {\tiny 4.06E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 8.06E$-$02}  & {\tiny 1.50E$-$01}  & {\tiny 2.00E$-$01}  & {\tiny 2.59E$-$01 }\\
{\tiny $^{57}$Fe  }  & {\tiny 2.05E$-$03}  & {\tiny 2.79E$-$03}  & {\tiny 3.83E$-$03}  & {\tiny 4.21E$-$03 }\\
{\tiny $^{58}$Fe  }  & {\tiny 3.93E$-$05}  & {\tiny 6.84E$-$05}  & {\tiny 7.77E$-$05}  & {\tiny 6.60E$-$05 }\\
{\tiny $^{59}$Co  }  & {\tiny 1.55E$-$04}  & {\tiny 6.60E$-$04}  & {\tiny 7.86E$-$04}  & {\tiny 4.49E$-$04 }\\
{\tiny $^{58}$Ni  }  & {\tiny 5.66E$-$04}  & {\tiny 1.10E$-$03}  & {\tiny 1.69E$-$03}  & {\tiny 1.39E$-$03 }\\
{\tiny $^{60}$Ni  }  & {\tiny 2.75E$-$03}  & {\tiny 6.17E$-$03}  & {\tiny 7.02E$-$03}  & {\tiny 7.93E$-$03 }\\
{\tiny $^{61}$Ni  }  & {\tiny 8.43E$-$05}  & {\tiny 1.14E$-$04}  & {\tiny 1.31E$-$04}  & {\tiny 1.31E$-$04 }\\
{\tiny $^{62}$Ni  }  & {\tiny 5.49E$-$05}  & {\tiny 1.03E$-$04}  & {\tiny 1.16E$-$04}  & {\tiny 1.17E$-$04 }\\
{\tiny $^{64}$Ni  }  & {\tiny 1.82E$-$05}  & {\tiny 3.78E$-$05}  & {\tiny 4.87E$-$05}  & {\tiny 4.48E$-$05 }\\
{\tiny $^{63}$Cu  }  & {\tiny 1.46E$-$05}  & {\tiny 3.36E$-$05}  & {\tiny 3.88E$-$05}  & {\tiny 2.62E$-$05 }\\
{\tiny $^{65}$Cu  }  & {\tiny 7.79E$-$06}  & {\tiny 1.45E$-$05}  & {\tiny 2.08E$-$05}  & {\tiny 2.17E$-$05 }\\
{\tiny $^{64}$Zn  }  & {\tiny 3.33E$-$04}  & {\tiny 5.23E$-$04}  & {\tiny 7.85E$-$04}  & {\tiny 6.51E$-$04 }\\
{\tiny $^{66}$Zn  }  & {\tiny 1.72E$-$05}  & {\tiny 2.46E$-$05}  & {\tiny 4.10E$-$05}  & {\tiny 4.89E$-$05 }\\
{\tiny $^{67}$Zn  }  & {\tiny 1.68E$-$06}  & {\tiny 3.50E$-$06}  & {\tiny 4.84E$-$06}  & {\tiny 2.55E$-$06 }\\
{\tiny $^{68}$Zn  }  & {\tiny 7.85E$-$06}  & {\tiny 1.67E$-$05}  & {\tiny 2.49E$-$05}  & {\tiny 2.89E$-$05 }\\
{\tiny $^{70}$Zn  }  & {\tiny 2.42E$-$08}  & {\tiny 2.37E$-$08}  & {\tiny 1.08E$-$07}  & {\tiny 1.90E$-$07 }\\
{\tiny $^{69}$Ga  }  & {\tiny 1.21E$-$06}  & {\tiny 2.15E$-$06}  & {\tiny 3.84E$-$06}  & {\tiny 4.16E$-$06 }\\
{\tiny $^{71}$Ga  }  & {\tiny 8.48E$-$07}  & {\tiny 1.80E$-$06}  & {\tiny 3.02E$-$06}  & {\tiny 3.40E$-$06 }\\
\hline
\end{tabular}
\end{center}
\end{minipage}
\end{tabular}
\end{table}

\begin{table}
\begin{tabular}{cc}
\begin{minipage}{0.53\hsize}
\begin{center}
\begin{tabular}{lcccc}
\hline
{\tiny $Z=0.004$}&&&&\\
\hline
{\tiny $M$}&{\tiny 20}&{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 10}&{\tiny 10}&{\tiny 20}&{\tiny 30}\\
{\tiny $M_{\rm cut}$}&{\tiny 2.20}&{\tiny 1.96}&{\tiny 3.98}&{\tiny 4.41}\\
{\tiny p          }  & {\tiny 8.95E+00}  & {\tiny 1.02E+01}  & {\tiny 1.01E+01}  & {\tiny 1.03E+01 }\\
{\tiny d          }  & {\tiny 1.84E$-$13}  & {\tiny 2.01E$-$13}  & {\tiny 2.89E$-$13}  & {\tiny 3.88E$-$14 }\\
{\tiny $^{3}$He   }  & {\tiny 1.75E$-$04}  & {\tiny 1.85E$-$04}  & {\tiny 1.84E$-$04}  & {\tiny 1.80E$-$04 }\\
{\tiny $^{4}$He   }  & {\tiny 7.03E+00}  & {\tiny 8.49E+00}  & {\tiny 7.93E+00}  & {\tiny 8.12E+00 }\\
{\tiny $^{6}$Li   }  & {\tiny 6.12E$-$16}  & {\tiny 6.65E$-$16}  & {\tiny 9.58E$-$16}  & {\tiny 1.28E$-$16 }\\
{\tiny $^{7}$Li   }  & {\tiny 4.31E$-$13}  & {\tiny 1.02E$-$13}  & {\tiny 8.01E$-$13}  & {\tiny 4.62E$-$12 }\\
{\tiny $^{9}$Be   }  & {\tiny 6.27E$-$16}  & {\tiny 3.93E$-$16}  & {\tiny 1.88E$-$16}  & {\tiny 9.48E$-$18 }\\
{\tiny $^{10}$B   }  & {\tiny 2.91E$-$11}  & {\tiny 3.09E$-$11}  & {\tiny 3.04E$-$11}  & {\tiny 6.57E$-$12 }\\
{\tiny $^{11}$B   }  & {\tiny 2.79E$-$09}  & {\tiny 1.39E$-$10}  & {\tiny 1.37E$-$10}  & {\tiny 2.83E$-$11 }\\
{\tiny $^{12}$C   }  & {\tiny 8.32E$-$02}  & {\tiny 1.28E$-$01}  & {\tiny 1.36E$-$01}  & {\tiny 3.73E$-$01 }\\
{\tiny $^{13}$C   }  & {\tiny 2.91E$-$04}  & {\tiny 3.83E$-$04}  & {\tiny 3.39E$-$04}  & {\tiny 3.68E$-$04 }\\
{\tiny $^{14}$N   }  & {\tiny 1.84E$-$02}  & {\tiny 3.15E$-$02}  & {\tiny 2.00E$-$02}  & {\tiny 2.52E$-$02 }\\
{\tiny $^{15}$N   }  & {\tiny 2.74E$-$05}  & {\tiny 9.45E$-$05}  & {\tiny 5.59E$-$06}  & {\tiny 1.35E$-$05 }\\
{\tiny $^{16}$O   }  & {\tiny 7.88E$-$01}  & {\tiny 2.07E+00}  & {\tiny 3.82E+00}  & {\tiny 6.80E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 1.03E$-$04}  & {\tiny 1.12E$-$04}  & {\tiny 1.20E$-$04}  & {\tiny 1.57E$-$04 }\\
{\tiny $^{18}$O   }  & {\tiny 6.68E$-$04}  & {\tiny 7.80E$-$04}  & {\tiny 4.38E$-$05}  & {\tiny 6.51E$-$04 }\\
{\tiny $^{19}$F   }  & {\tiny 4.87E$-$06}  & {\tiny 8.48E$-$05}  & {\tiny 5.57E$-$06}  & {\tiny 8.50E$-$06 }\\
{\tiny $^{20}$Ne  }  & {\tiny 1.42E$-$01}  & {\tiny 6.35E$-$01}  & {\tiny 4.92E$-$01}  & {\tiny 1.15E+00 }\\
{\tiny $^{21}$Ne  }  & {\tiny 3.12E$-$04}  & {\tiny 3.57E$-$04}  & {\tiny 4.13E$-$04}  & {\tiny 8.62E$-$04 }\\
{\tiny $^{22}$Ne  }  & {\tiny 1.42E$-$03}  & {\tiny 4.54E$-$03}  & {\tiny 3.00E$-$03}  & {\tiny 7.99E$-$04 }\\
{\tiny $^{23}$Na  }  & {\tiny 2.05E$-$03}  & {\tiny 4.68E$-$03}  & {\tiny 6.56E$-$03}  & {\tiny 1.32E$-$02 }\\
{\tiny $^{24}$Mg  }  & {\tiny 8.10E$-$02}  & {\tiny 2.27E$-$01}  & {\tiny 1.91E$-$01}  & {\tiny 4.01E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.64E$-$03}  & {\tiny 4.77E$-$03}  & {\tiny 4.94E$-$03}  & {\tiny 9.65E$-$03 }\\
{\tiny $^{26}$Mg  }  & {\tiny 1.69E$-$03}  & {\tiny 5.26E$-$03}  & {\tiny 5.62E$-$03}  & {\tiny 1.01E$-$02 }\\
{\tiny $^{26}$Al  }  & {\tiny 5.94E$-$06}  & {\tiny 7.44E$-$06}  & {\tiny 1.55E$-$05}  & {\tiny 3.07E$-$05 }\\
{\tiny $^{27}$Al  }  & {\tiny 3.64E$-$03}  & {\tiny 1.04E$-$02}  & {\tiny 1.18E$-$02}  & {\tiny 2.29E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 1.04E$-$01}  & {\tiny 1.22E$-$01}  & {\tiny 3.56E$-$01}  & {\tiny 5.74E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 1.78E$-$03}  & {\tiny 2.27E$-$03}  & {\tiny 4.86E$-$03}  & {\tiny 6.63E$-$03 }\\
{\tiny $^{30}$Si  }  & {\tiny 1.99E$-$03}  & {\tiny 2.32E$-$03}  & {\tiny 4.82E$-$03}  & {\tiny 7.37E$-$03 }\\
{\tiny $^{31}$P   }  & {\tiny 4.68E$-$04}  & {\tiny 5.29E$-$04}  & {\tiny 1.35E$-$03}  & {\tiny 2.00E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 3.30E$-$02}  & {\tiny 4.02E$-$02}  & {\tiny 1.54E$-$01}  & {\tiny 2.30E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 2.93E$-$04}  & {\tiny 3.05E$-$04}  & {\tiny 1.05E$-$03}  & {\tiny 1.52E$-$03 }\\
{\tiny $^{34}$S   }  & {\tiny 1.39E$-$03}  & {\tiny 1.25E$-$03}  & {\tiny 4.79E$-$03}  & {\tiny 7.22E$-$03 }\\
{\tiny $^{36}$S   }  & {\tiny 5.15E$-$06}  & {\tiny 2.31E$-$06}  & {\tiny 8.74E$-$06}  & {\tiny 1.23E$-$05 }\\
{\tiny $^{35}$Cl  }  & {\tiny 7.46E$-$05}  & {\tiny 8.11E$-$05}  & {\tiny 2.90E$-$04}  & {\tiny 4.16E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 2.39E$-$05}  & {\tiny 3.41E$-$05}  & {\tiny 1.06E$-$04}  & {\tiny 1.58E$-$04 }\\
{\tiny $^{36}$Ar  }  & {\tiny 4.40E$-$03}  & {\tiny 6.02E$-$03}  & {\tiny 2.28E$-$02}  & {\tiny 3.40E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 4.28E$-$04}  & {\tiny 3.78E$-$04}  & {\tiny 1.78E$-$03}  & {\tiny 2.48E$-$03 }\\
{\tiny $^{40}$Ar  }  & {\tiny 1.46E$-$06}  & {\tiny 3.81E$-$07}  & {\tiny 2.87E$-$06}  & {\tiny 1.93E$-$06 }\\
{\tiny $^{39}$K   }  & {\tiny 4.32E$-$05}  & {\tiny 4.15E$-$05}  & {\tiny 1.72E$-$04}  & {\tiny 2.15E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 2.25E$-$08}  & {\tiny 3.29E$-$08}  & {\tiny 8.55E$-$08}  & {\tiny 1.08E$-$07 }\\
{\tiny $^{41}$K   }  & {\tiny 4.38E$-$06}  & {\tiny 4.66E$-$06}  & {\tiny 1.90E$-$05}  & {\tiny 2.32E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 3.06E$-$03}  & {\tiny 4.69E$-$03}  & {\tiny 1.67E$-$02}  & {\tiny 2.55E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 1.09E$-$05}  & {\tiny 9.19E$-$06}  & {\tiny 4.44E$-$05}  & {\tiny 5.81E$-$05 }\\
{\tiny $^{43}$Ca  }  & {\tiny 1.09E$-$06}  & {\tiny 9.55E$-$07}  & {\tiny 1.12E$-$06}  & {\tiny 2.18E$-$06 }\\
{\tiny $^{44}$Ca  }  & {\tiny 2.86E$-$05}  & {\tiny 1.06E$-$04}  & {\tiny 1.12E$-$04}  & {\tiny 2.26E$-$04 }\\
{\tiny $^{46}$Ca  }  & {\tiny 2.35E$-$07}  & {\tiny 1.43E$-$07}  & {\tiny 6.94E$-$07}  & {\tiny 4.28E$-$07 }\\
{\tiny $^{48}$Ca  }  & {\tiny 1.07E$-$06}  & {\tiny 6.03E$-$07}  & {\tiny 9.78E$-$07}  & {\tiny 1.36E$-$06 }\\
{\tiny $^{45}$Sc  }  & {\tiny 6.08E$-$07}  & {\tiny 6.12E$-$07}  & {\tiny 1.52E$-$06}  & {\tiny 1.79E$-$06 }\\
{\tiny $^{46}$Ti  }  & {\tiny 4.52E$-$06}  & {\tiny 7.87E$-$06}  & {\tiny 1.99E$-$05}  & {\tiny 2.55E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 1.57E$-$06}  & {\tiny 8.80E$-$06}  & {\tiny 1.22E$-$05}  & {\tiny 1.24E$-$05 }\\
{\tiny $^{48}$Ti  }  & {\tiny 4.89E$-$05}  & {\tiny 1.59E$-$04}  & {\tiny 2.30E$-$04}  & {\tiny 4.30E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 1.49E$-$06}  & {\tiny 4.46E$-$06}  & {\tiny 6.49E$-$06}  & {\tiny 1.16E$-$05 }\\
{\tiny $^{50}$Ti  }  & {\tiny 8.29E$-$07}  & {\tiny 1.96E$-$06}  & {\tiny 2.54E$-$06}  & {\tiny 4.85E$-$06 }\\
{\tiny $^{50}$V   }  & {\tiny 1.02E$-$08}  & {\tiny 2.02E$-$08}  & {\tiny 4.10E$-$08}  & {\tiny 7.58E$-$08 }\\
{\tiny $^{51}$V   }  & {\tiny 3.17E$-$06}  & {\tiny 2.26E$-$05}  & {\tiny 2.18E$-$05}  & {\tiny 2.74E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 1.49E$-$05}  & {\tiny 2.05E$-$05}  & {\tiny 5.69E$-$05}  & {\tiny 8.03E$-$05 }\\
{\tiny $^{52}$Cr  }  & {\tiny 2.69E$-$04}  & {\tiny 8.48E$-$04}  & {\tiny 1.71E$-$03}  & {\tiny 3.28E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 2.14E$-$05}  & {\tiny 5.36E$-$05}  & {\tiny 1.06E$-$04}  & {\tiny 1.99E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 2.34E$-$06}  & {\tiny 5.15E$-$06}  & {\tiny 5.76E$-$06}  & {\tiny 9.29E$-$06 }\\
{\tiny $^{55}$Mn  }  & {\tiny 9.05E$-$05}  & {\tiny 1.67E$-$04}  & {\tiny 3.26E$-$04}  & {\tiny 5.81E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 8.16E$-$04}  & {\tiny 1.17E$-$03}  & {\tiny 3.00E$-$03}  & {\tiny 4.97E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 3.11E$-$02}  & {\tiny 8.32E$-$02}  & {\tiny 1.53E$-$01}  & {\tiny 2.73E$-$01 }\\
{\tiny $^{57}$Fe  }  & {\tiny 9.93E$-$04}  & {\tiny 1.93E$-$03}  & {\tiny 3.31E$-$03}  & {\tiny 6.26E$-$03 }\\
{\tiny $^{58}$Fe  }  & {\tiny 5.48E$-$05}  & {\tiny 1.62E$-$04}  & {\tiny 1.77E$-$04}  & {\tiny 2.84E$-$04 }\\
{\tiny $^{59}$Co  }  & {\tiny 4.90E$-$05}  & {\tiny 3.67E$-$04}  & {\tiny 3.31E$-$04}  & {\tiny 4.47E$-$04 }\\
{\tiny $^{58}$Ni  }  & {\tiny 3.00E$-$04}  & {\tiny 9.15E$-$04}  & {\tiny 9.42E$-$04}  & {\tiny 1.51E$-$03 }\\
{\tiny $^{60}$Ni  }  & {\tiny 1.01E$-$03}  & {\tiny 2.97E$-$03}  & {\tiny 4.92E$-$03}  & {\tiny 8.28E$-$03 }\\
{\tiny $^{61}$Ni  }  & {\tiny 1.50E$-$04}  & {\tiny 9.23E$-$05}  & {\tiny 2.93E$-$04}  & {\tiny 3.60E$-$04 }\\
{\tiny $^{62}$Ni  }  & {\tiny 1.23E$-$04}  & {\tiny 1.72E$-$04}  & {\tiny 2.78E$-$04}  & {\tiny 6.21E$-$04 }\\
{\tiny $^{64}$Ni  }  & {\tiny 1.66E$-$05}  & {\tiny 8.07E$-$05}  & {\tiny 1.10E$-$04}  & {\tiny 2.66E$-$04 }\\
{\tiny $^{63}$Cu  }  & {\tiny 8.84E$-$06}  & {\tiny 4.23E$-$05}  & {\tiny 4.77E$-$05}  & {\tiny 9.13E$-$05 }\\
{\tiny $^{65}$Cu  }  & {\tiny 7.52E$-$06}  & {\tiny 2.84E$-$05}  & {\tiny 4.86E$-$05}  & {\tiny 1.12E$-$04 }\\
{\tiny $^{64}$Zn  }  & {\tiny 3.63E$-$05}  & {\tiny 3.19E$-$04}  & {\tiny 3.56E$-$04}  & {\tiny 5.84E$-$04 }\\
{\tiny $^{66}$Zn  }  & {\tiny 2.10E$-$05}  & {\tiny 4.85E$-$05}  & {\tiny 1.08E$-$04}  & {\tiny 2.13E$-$04 }\\
{\tiny $^{67}$Zn  }  & {\tiny 1.45E$-$06}  & {\tiny 7.12E$-$06}  & {\tiny 1.14E$-$05}  & {\tiny 2.81E$-$05 }\\
{\tiny $^{68}$Zn  }  & {\tiny 7.86E$-$06}  & {\tiny 3.70E$-$05}  & {\tiny 7.55E$-$05}  & {\tiny 1.84E$-$04 }\\
{\tiny $^{70}$Zn  }  & {\tiny 2.39E$-$07}  & {\tiny 1.97E$-$07}  & {\tiny 1.33E$-$06}  & {\tiny 2.98E$-$06 }\\
{\tiny $^{69}$Ga  }  & {\tiny 1.36E$-$06}  & {\tiny 5.39E$-$06}  & {\tiny 1.49E$-$05}  & {\tiny 3.43E$-$05 }\\
{\tiny $^{71}$Ga  }  & {\tiny 1.10E$-$06}  & {\tiny 3.95E$-$06}  & {\tiny 9.36E$-$06}  & {\tiny 2.16E$-$05 }\\
\hline
\end{tabular}
\end{center}
\end{minipage}
\begin{minipage}{0.47\hsize}
\begin{center}
%\end{table}
%\begin{table}
\begin{tabular}{lcccc}
\hline
{\tiny $Z=0.02$}&&&&\\
\hline
{\tiny $M$}&{\tiny 20}&{\tiny 25}&{\tiny 30}&{\tiny 40}\\
{\tiny $E$}&{\tiny 10}&{\tiny 10}&{\tiny 20}&{\tiny 30}\\
{\tiny $M_{\rm cut}$}&{\tiny 1.74}&{\tiny 2.03}&{\tiny 2.97}&{\tiny 2.63}\\
{\tiny p          }  & {\tiny 7.93E+00}  & {\tiny 8.41E+00}  & {\tiny 8.75E+00}  & {\tiny 3.55E+00 }\\
{\tiny d          }  & {\tiny 2.47E$-$13}  & {\tiny 1.97E$-$13}  & {\tiny 7.25E$-$13}  & {\tiny 1.43E$-$12 }\\
{\tiny $^{3}$He   }  & {\tiny 2.38E$-$04}  & {\tiny 2.21E$-$04}  & {\tiny 2.12E$-$04}  & {\tiny 5.05E$-$05 }\\
{\tiny $^{4}$He   }  & {\tiny 6.76E+00}  & {\tiny 7.25E+00}  & {\tiny 8.37E+00}  & {\tiny 4.78E+00 }\\
{\tiny $^{6}$Li   }  & {\tiny 8.22E$-$16}  & {\tiny 6.56E$-$16}  & {\tiny 2.41E$-$15}  & {\tiny 4.75E$-$15 }\\
{\tiny $^{7}$Li   }  & {\tiny 3.57E$-$12}  & {\tiny 5.29E$-$13}  & {\tiny 1.56E$-$14}  & {\tiny 5.72E$-$13 }\\
{\tiny $^{9}$Be   }  & {\tiny 1.21E$-$16}  & {\tiny 1.85E$-$16}  & {\tiny 6.98E$-$16}  & {\tiny 2.43E$-$15 }\\
{\tiny $^{10}$B   }  & {\tiny 1.47E$-$10}  & {\tiny 1.51E$-$10}  & {\tiny 1.55E$-$10}  & {\tiny 7.44E$-$14 }\\
{\tiny $^{11}$B   }  & {\tiny 6.62E$-$10}  & {\tiny 6.79E$-$10}  & {\tiny 6.96E$-$10}  & {\tiny 3.80E$-$13 }\\
{\tiny $^{12}$C   }  & {\tiny 2.09E$-$01}  & {\tiny 1.44E$-$01}  & {\tiny 1.79E$-$01}  & {\tiny 4.90E$-$01 }\\
{\tiny $^{13}$C   }  & {\tiny 1.45E$-$03}  & {\tiny 6.65E$-$02}  & {\tiny 1.92E$-$03}  & {\tiny 4.31E$-$04 }\\
{\tiny $^{14}$N   }  & {\tiny 7.19E$-$02}  & {\tiny 8.43E$-$02}  & {\tiny 1.02E$-$01}  & {\tiny 5.81E$-$02 }\\
{\tiny $^{15}$N   }  & {\tiny 2.53E$-$04}  & {\tiny 4.63E$-$02}  & {\tiny 1.54E$-$05}  & {\tiny 4.26E$-$05 }\\
{\tiny $^{16}$O   }  & {\tiny 9.80E$-$01}  & {\tiny 2.18E+00}  & {\tiny 2.74E+00}  & {\tiny 7.05E+00 }\\
{\tiny $^{17}$O   }  & {\tiny 9.49E$-$04}  & {\tiny 1.34E$-$03}  & {\tiny 1.68E$-$03}  & {\tiny 9.69E$-$04 }\\
{\tiny $^{18}$O   }  & {\tiny 3.98E$-$03}  & {\tiny 8.37E$-$02}  & {\tiny 2.79E$-$03}  & {\tiny 1.04E$-$02 }\\
{\tiny $^{19}$F   }  & {\tiny 6.92E$-$05}  & {\tiny 1.18E$-$04}  & {\tiny 9.32E$-$06}  & {\tiny 9.84E$-$06 }\\
{\tiny $^{20}$Ne  }  & {\tiny 2.92E$-$01}  & {\tiny 6.47E$-$01}  & {\tiny 5.41E$-$01}  & {\tiny 1.74E+00 }\\
{\tiny $^{21}$Ne  }  & {\tiny 1.98E$-$03}  & {\tiny 1.70E$-$03}  & {\tiny 2.57E$-$03}  & {\tiny 5.19E$-$03 }\\
{\tiny $^{22}$Ne  }  & {\tiny 8.81E$-$03}  & {\tiny 1.66E$-$02}  & {\tiny 1.13E$-$02}  & {\tiny 1.07E$-$02 }\\
{\tiny $^{23}$Na  }  & {\tiny 1.20E$-$02}  & {\tiny 1.41E$-$02}  & {\tiny 1.81E$-$02}  & {\tiny 5.76E$-$02 }\\
{\tiny $^{24}$Mg  }  & {\tiny 6.88E$-$02}  & {\tiny 2.08E$-$01}  & {\tiny 1.68E$-$01}  & {\tiny 3.29E$-$01 }\\
{\tiny $^{25}$Mg  }  & {\tiny 1.12E$-$02}  & {\tiny 2.42E$-$02}  & {\tiny 2.18E$-$02}  & {\tiny 5.82E$-$02 }\\
{\tiny $^{26}$Mg  }  & {\tiny 7.50E$-$03}  & {\tiny 2.11E$-$02}  & {\tiny 2.36E$-$02}  & {\tiny 5.93E$-$02 }\\
{\tiny $^{26}$Al  }  & {\tiny 1.81E$-$05}  & {\tiny 6.23E$-$05}  & {\tiny 4.84E$-$05}  & {\tiny 9.70E$-$05 }\\
{\tiny $^{27}$Al  }  & {\tiny 8.56E$-$03}  & {\tiny 2.34E$-$02}  & {\tiny 2.37E$-$02}  & {\tiny 7.20E$-$02 }\\
{\tiny $^{28}$Si  }  & {\tiny 9.41E$-$02}  & {\tiny 1.24E$-$01}  & {\tiny 2.67E$-$01}  & {\tiny 3.28E$-$01 }\\
{\tiny $^{29}$Si  }  & {\tiny 2.95E$-$03}  & {\tiny 8.30E$-$03}  & {\tiny 1.08E$-$02}  & {\tiny 1.70E$-$02 }\\
{\tiny $^{30}$Si  }  & {\tiny 3.49E$-$03}  & {\tiny 1.10E$-$02}  & {\tiny 1.50E$-$02}  & {\tiny 1.97E$-$02 }\\
{\tiny $^{31}$P   }  & {\tiny 9.79E$-$04}  & {\tiny 1.99E$-$03}  & {\tiny 3.65E$-$03}  & {\tiny 5.43E$-$03 }\\
{\tiny $^{32}$S   }  & {\tiny 4.75E$-$02}  & {\tiny 4.35E$-$02}  & {\tiny 1.08E$-$01}  & {\tiny 1.40E$-$01 }\\
{\tiny $^{33}$S   }  & {\tiny 5.28E$-$04}  & {\tiny 6.07E$-$04}  & {\tiny 1.42E$-$03}  & {\tiny 1.73E$-$03 }\\
{\tiny $^{34}$S   }  & {\tiny 3.77E$-$03}  & {\tiny 4.36E$-$03}  & {\tiny 1.40E$-$02}  & {\tiny 1.69E$-$02 }\\
{\tiny $^{36}$S   }  & {\tiny 1.30E$-$05}  & {\tiny 2.23E$-$05}  & {\tiny 5.90E$-$05}  & {\tiny 8.41E$-$05 }\\
{\tiny $^{35}$Cl  }  & {\tiny 2.68E$-$04}  & {\tiny 1.58E$-$04}  & {\tiny 6.05E$-$04}  & {\tiny 8.23E$-$04 }\\
{\tiny $^{37}$Cl  }  & {\tiny 9.70E$-$05}  & {\tiny 1.40E$-$04}  & {\tiny 2.33E$-$04}  & {\tiny 5.21E$-$04 }\\
{\tiny $^{36}$Ar  }  & {\tiny 7.35E$-$03}  & {\tiny 6.63E$-$03}  & {\tiny 1.41E$-$02}  & {\tiny 1.98E$-$02 }\\
{\tiny $^{38}$Ar  }  & {\tiny 1.22E$-$03}  & {\tiny 5.80E$-$04}  & {\tiny 4.51E$-$03}  & {\tiny 5.14E$-$03 }\\
{\tiny $^{40}$Ar  }  & {\tiny 3.19E$-$06}  & {\tiny 3.30E$-$06}  & {\tiny 1.36E$-$05}  & {\tiny 8.04E$-$06 }\\
{\tiny $^{39}$K   }  & {\tiny 1.37E$-$04}  & {\tiny 6.78E$-$05}  & {\tiny 2.58E$-$04}  & {\tiny 2.56E$-$04 }\\
{\tiny $^{40}$K   }  & {\tiny 1.79E$-$07}  & {\tiny 2.25E$-$07}  & {\tiny 5.09E$-$07}  & {\tiny 9.26E$-$07 }\\
{\tiny $^{41}$K   }  & {\tiny 1.37E$-$05}  & {\tiny 1.11E$-$05}  & {\tiny 2.65E$-$05}  & {\tiny 4.65E$-$05 }\\
{\tiny $^{40}$Ca  }  & {\tiny 4.99E$-$03}  & {\tiny 5.67E$-$03}  & {\tiny 9.29E$-$03}  & {\tiny 1.42E$-$02 }\\
{\tiny $^{42}$Ca  }  & {\tiny 3.53E$-$05}  & {\tiny 1.34E$-$05}  & {\tiny 1.12E$-$04}  & {\tiny 1.24E$-$04 }\\
{\tiny $^{43}$Ca  }  & {\tiny 2.84E$-$06}  & {\tiny 3.57E$-$06}  & {\tiny 6.10E$-$06}  & {\tiny 7.56E$-$06 }\\
{\tiny $^{44}$Ca  }  & {\tiny 5.12E$-$05}  & {\tiny 9.93E$-$05}  & {\tiny 1.28E$-$04}  & {\tiny 4.13E$-$04 }\\
{\tiny $^{46}$Ca  }  & {\tiny 9.08E$-$07}  & {\tiny 1.33E$-$06}  & {\tiny 2.39E$-$06}  & {\tiny 3.71E$-$06 }\\
{\tiny $^{48}$Ca  }  & {\tiny 2.95E$-$06}  & {\tiny 2.77E$-$06}  & {\tiny 1.23E$-$05}  & {\tiny 2.69E$-$06 }\\
{\tiny $^{45}$Sc  }  & {\tiny 1.83E$-$06}  & {\tiny 2.71E$-$06}  & {\tiny 4.44E$-$06}  & {\tiny 6.81E$-$06 }\\
{\tiny $^{46}$Ti  }  & {\tiny 1.66E$-$05}  & {\tiny 7.32E$-$06}  & {\tiny 4.57E$-$05}  & {\tiny 5.62E$-$05 }\\
{\tiny $^{47}$Ti  }  & {\tiny 5.70E$-$06}  & {\tiny 8.09E$-$06}  & {\tiny 1.28E$-$05}  & {\tiny 3.99E$-$05 }\\
{\tiny $^{48}$Ti  }  & {\tiny 7.37E$-$05}  & {\tiny 1.66E$-$04}  & {\tiny 2.27E$-$04}  & {\tiny 5.93E$-$04 }\\
{\tiny $^{49}$Ti  }  & {\tiny 4.41E$-$06}  & {\tiny 8.24E$-$06}  & {\tiny 1.17E$-$05}  & {\tiny 1.84E$-$05 }\\
{\tiny $^{50}$Ti  }  & {\tiny 5.21E$-$06}  & {\tiny 1.06E$-$05}  & {\tiny 8.54E$-$06}  & {\tiny 3.31E$-$05 }\\
{\tiny $^{50}$V   }  & {\tiny 5.94E$-$08}  & {\tiny 1.40E$-$07}  & {\tiny 3.68E$-$07}  & {\tiny 3.69E$-$07 }\\
{\tiny $^{51}$V   }  & {\tiny 1.09E$-$05}  & {\tiny 1.55E$-$05}  & {\tiny 2.48E$-$05}  & {\tiny 6.58E$-$05 }\\
{\tiny $^{50}$Cr  }  & {\tiny 7.07E$-$05}  & {\tiny 2.02E$-$05}  & {\tiny 9.87E$-$05}  & {\tiny 1.21E$-$04 }\\
{\tiny $^{52}$Cr  }  & {\tiny 4.11E$-$04}  & {\tiny 9.25E$-$04}  & {\tiny 1.45E$-$03}  & {\tiny 2.47E$-$03 }\\
{\tiny $^{53}$Cr  }  & {\tiny 5.54E$-$05}  & {\tiny 7.52E$-$05}  & {\tiny 1.34E$-$04}  & {\tiny 1.44E$-$04 }\\
{\tiny $^{54}$Cr  }  & {\tiny 1.48E$-$05}  & {\tiny 2.42E$-$05}  & {\tiny 3.72E$-$05}  & {\tiny 4.99E$-$05 }\\
{\tiny $^{55}$Mn  }  & {\tiny 3.18E$-$04}  & {\tiny 3.53E$-$04}  & {\tiny 5.85E$-$04}  & {\tiny 4.94E$-$04 }\\
{\tiny $^{54}$Fe  }  & {\tiny 3.79E$-$03}  & {\tiny 2.12E$-$03}  & {\tiny 4.03E$-$03}  & {\tiny 5.89E$-$03 }\\
{\tiny $^{56}$Fe  }  & {\tiny 3.57E$-$02}  & {\tiny 8.87E$-$02}  & {\tiny 1.04E$-$01}  & {\tiny 2.77E$-$01 }\\
{\tiny $^{57}$Fe  }  & {\tiny 1.22E$-$03}  & {\tiny 2.83E$-$03}  & {\tiny 4.11E$-$03}  & {\tiny 8.90E$-$03 }\\
{\tiny $^{58}$Fe  }  & {\tiny 4.24E$-$04}  & {\tiny 7.36E$-$04}  & {\tiny 1.76E$-$03}  & {\tiny 1.36E$-$03 }\\
{\tiny $^{59}$Co  }  & {\tiny 2.43E$-$04}  & {\tiny 4.22E$-$04}  & {\tiny 6.60E$-$04}  & {\tiny 1.42E$-$03 }\\
{\tiny $^{58}$Ni  }  & {\tiny 1.52E$-$03}  & {\tiny 2.12E$-$03}  & {\tiny 3.37E$-$03}  & {\tiny 7.14E$-$03 }\\
{\tiny $^{60}$Ni  }  & {\tiny 1.20E$-$03}  & {\tiny 3.14E$-$03}  & {\tiny 3.33E$-$03}  & {\tiny 1.12E$-$02 }\\
{\tiny $^{61}$Ni  }  & {\tiny 2.43E$-$04}  & {\tiny 2.97E$-$04}  & {\tiny 9.10E$-$04}  & {\tiny 8.55E$-$04 }\\
{\tiny $^{62}$Ni  }  & {\tiny 3.69E$-$04}  & {\tiny 8.87E$-$04}  & {\tiny 8.34E$-$04}  & {\tiny 2.97E$-$03 }\\
{\tiny $^{64}$Ni  }  & {\tiny 1.60E$-$04}  & {\tiny 5.10E$-$04}  & {\tiny 6.97E$-$05}  & {\tiny 1.95E$-$03 }\\
{\tiny $^{63}$Cu  }  & {\tiny 9.89E$-$05}  & {\tiny 2.32E$-$04}  & {\tiny 6.14E$-$05}  & {\tiny 5.85E$-$04 }\\
{\tiny $^{65}$Cu  }  & {\tiny 4.15E$-$05}  & {\tiny 1.34E$-$04}  & {\tiny 2.02E$-$05}  & {\tiny 5.70E$-$04 }\\
{\tiny $^{64}$Zn  }  & {\tiny 5.27E$-$05}  & {\tiny 1.35E$-$04}  & {\tiny 8.32E$-$05}  & {\tiny 6.38E$-$04 }\\
{\tiny $^{66}$Zn  }  & {\tiny 7.13E$-$05}  & {\tiny 2.35E$-$04}  & {\tiny 7.40E$-$05}  & {\tiny 1.02E$-$03 }\\
{\tiny $^{67}$Zn  }  & {\tiny 1.17E$-$05}  & {\tiny 4.38E$-$05}  & {\tiny 3.01E$-$06}  & {\tiny 2.31E$-$04 }\\
{\tiny $^{68}$Zn  }  & {\tiny 5.33E$-$05}  & {\tiny 2.75E$-$04}  & {\tiny 1.19E$-$05}  & {\tiny 1.43E$-$03 }\\
{\tiny $^{70}$Zn  }  & {\tiny 2.45E$-$06}  & {\tiny 8.48E$-$06}  & {\tiny 5.89E$-$07}  & {\tiny 5.62E$-$05 }\\
{\tiny $^{69}$Ga  }  & {\tiny 6.82E$-$06}  & {\tiny 2.69E$-$05}  & {\tiny 1.27E$-$06}  & {\tiny 1.61E$-$04 }\\
{\tiny $^{71}$Ga  }  & {\tiny 4.95E$-$06}  & {\tiny 2.39E$-$05}  & {\tiny 2.26E$-$06}  & {\tiny 1.29E$-$04 }\\
\hline
\end{tabular}
\end{center}
\end{minipage}
\end{tabular}
\begin{tabular}{lccccccc}
\hline
	  &\multicolumn{4}{c}{{\tiny SNII+HN}   }\\
{\tiny $Z$       }&{\tiny          0}&{\tiny     0.001}&{\tiny      0.004}&{\tiny       0.02}\\ \hline\hline
{\tiny p         }&{\tiny   3.28E-02}&{\tiny   3.14E-02}&{\tiny   2.96E-02}&{\tiny   2.45E-02}\\
{\tiny d         }&{\tiny   5.76E-18}&{\tiny   2.21E-15}&{\tiny   1.97E-16}&{\tiny   5.34E-16}\\
{\tiny $^3$He    }&{\tiny   2.51E-07}&{\tiny   5.24E-07}&{\tiny   6.52E-07}&{\tiny   7.06E-07}\\
{\tiny $^4$He    }&{\tiny   2.30E-02}&{\tiny   2.26E-02}&{\tiny   2.22E-02}&{\tiny   2.05E-02}\\
{\tiny $^6$Li    }&{\tiny   1.70E-20}&{\tiny   1.52E-19}&{\tiny   6.49E-19}&{\tiny   1.76E-18}\\
{\tiny $^7$Li    }&{\tiny   8.67E-12}&{\tiny   6.67E-13}&{\tiny   3.14E-15}&{\tiny   5.85E-14}\\
{\tiny $^9$Be    }&{\tiny   1.25E-20}&{\tiny   7.74E-19}&{\tiny   6.54E-19}&{\tiny   7.26E-19}\\
{\tiny $^{10}$B  }&{\tiny   1.86E-17}&{\tiny   2.38E-14}&{\tiny   1.47E-13}&{\tiny   4.25E-13}\\
{\tiny $^{11}$B  }&{\tiny   5.00E-16}&{\tiny   1.05E-13}&{\tiny   1.12E-11}&{\tiny   1.83E-12}\\
{\tiny $^{12}$C  }&{\tiny   7.51E-04}&{\tiny   4.14E-04}&{\tiny   5.17E-04}&{\tiny   6.75E-04}\\
{\tiny $^{13}$C  }&{\tiny   1.75E-10}&{\tiny   4.33E-07}&{\tiny   2.80E-05}&{\tiny   3.06E-05}\\
{\tiny $^{14}$N  }&{\tiny   3.36E-06}&{\tiny   2.82E-05}&{\tiny   8.77E-05}&{\tiny   2.35E-04}\\
{\tiny $^{15}$N  }&{\tiny   5.17E-10}&{\tiny   1.35E-08}&{\tiny   2.41E-05}&{\tiny   1.90E-05}\\
{\tiny $^{16}$O  }&{\tiny   8.03E-03}&{\tiny   8.05E-03}&{\tiny   6.58E-03}&{\tiny   6.14E-03}\\
{\tiny $^{17}$O  }&{\tiny   3.45E-09}&{\tiny   1.42E-07}&{\tiny   8.36E-07}&{\tiny   3.60E-06}\\
{\tiny $^{18}$O  }&{\tiny   5.69E-09}&{\tiny   2.24E-06}&{\tiny   2.70E-05}&{\tiny   5.29E-05}\\
{\tiny $^{19}$F  }&{\tiny   3.49E-11}&{\tiny   6.76E-09}&{\tiny   4.98E-08}&{\tiny   1.08E-07}\\
{\tiny $^{20}$Ne }&{\tiny   1.28E-03}&{\tiny   1.38E-03}&{\tiny   1.57E-03}&{\tiny   1.68E-03}\\
{\tiny $^{21}$Ne }&{\tiny   1.05E-07}&{\tiny   6.66E-07}&{\tiny   1.62E-06}&{\tiny   4.95E-06}\\
{\tiny $^{22}$Ne }&{\tiny   7.53E-08}&{\tiny   3.39E-06}&{\tiny   8.01E-06}&{\tiny   2.79E-05}\\
{\tiny $^{23}$Na }&{\tiny   4.46E-06}&{\tiny   8.18E-06}&{\tiny   2.03E-05}&{\tiny   5.41E-05}\\
{\tiny $^{24}$Na }&{\tiny   5.69E-04}&{\tiny   6.69E-04}&{\tiny   4.88E-04}&{\tiny   4.06E-04}\\
{\tiny $^{25}$Mg }&{\tiny   9.62E-07}&{\tiny   5.62E-06}&{\tiny   1.59E-05}&{\tiny   6.08E-05}\\
{\tiny $^{26}$Mg }&{\tiny   9.19E-07}&{\tiny   5.04E-06}&{\tiny   1.57E-05}&{\tiny   5.68E-05}\\
{\tiny $^{27}$Al }&{\tiny   1.27E-05}&{\tiny   2.49E-05}&{\tiny   2.95E-05}&{\tiny   6.53E-05}\\
{\tiny $^{28}$Si }&{\tiny   8.11E-04}&{\tiny   7.09E-04}&{\tiny   6.17E-04}&{\tiny   4.55E-04}\\
{\tiny $^{29}$Si }&{\tiny   3.03E-06}&{\tiny   5.90E-06}&{\tiny   7.62E-06}&{\tiny   1.88E-05}\\
{\tiny $^{30}$Si }&{\tiny   3.40E-06}&{\tiny   7.40E-06}&{\tiny   9.24E-06}&{\tiny   2.12E-05}\\
{\tiny $^{31}$P  }&{\tiny   1.28E-06}&{\tiny   2.34E-06}&{\tiny   2.14E-06}&{\tiny   5.54E-06}\\
{\tiny $^{32}$S  }&{\tiny   3.12E-04}&{\tiny   2.86E-04}&{\tiny   2.50E-04}&{\tiny   1.96E-04}\\
{\tiny $^{33}$S  }&{\tiny   8.06E-07}&{\tiny   1.03E-06}&{\tiny   1.17E-06}&{\tiny   1.62E-06}\\
{\tiny $^{34}$S  }&{\tiny   1.70E-06}&{\tiny   3.20E-06}&{\tiny   6.09E-06}&{\tiny   1.31E-05}\\
{\tiny $^{36}$S  }&{\tiny   3.84E-11}&{\tiny   1.98E-09}&{\tiny   1.48E-08}&{\tiny   8.19E-08}\\
{\tiny $^{35}$Cl }&{\tiny   2.18E-07}&{\tiny   3.34E-07}&{\tiny   3.49E-07}&{\tiny   7.91E-07}\\
{\tiny $^{37}$Cl }&{\tiny   8.78E-08}&{\tiny   8.89E-08}&{\tiny   1.50E-07}&{\tiny   4.89E-07}\\
{\tiny $^{36}$Ar }&{\tiny   4.54E-05}&{\tiny   4.21E-05}&{\tiny   3.80E-05}&{\tiny   3.03E-05}\\
{\tiny $^{38}$Ar }&{\tiny   8.47E-07}&{\tiny   1.11E-06}&{\tiny   2.29E-06}&{\tiny   4.51E-06}\\
{\tiny $^{40}$Ar }&{\tiny   2.42E-13}&{\tiny   4.64E-10}&{\tiny   3.34E-09}&{\tiny   1.02E-08}\\
{\tiny $^{39}$K  }&{\tiny   1.16E-07}&{\tiny   1.41E-07}&{\tiny   2.08E-07}&{\tiny   3.41E-07}\\
{\tiny $^{40}$K  }&{\tiny   1.39E-11}&{\tiny   6.81E-11}&{\tiny   1.29E-10}&{\tiny   7.86E-10}\\
{\tiny $^{41}$K  }&{\tiny   2.25E-08}&{\tiny   1.92E-08}&{\tiny   2.25E-08}&{\tiny   4.91E-08}\\
{\tiny $^{40}$Ca }&{\tiny   3.58E-05}&{\tiny   3.34E-05}&{\tiny   3.02E-05}&{\tiny   2.39E-05}\\
{\tiny $^{42}$Ca }&{\tiny   1.95E-08}&{\tiny   2.95E-08}&{\tiny   5.48E-08}&{\tiny   1.12E-07}\\
{\tiny $^{43}$Ca }&{\tiny   2.58E-10}&{\tiny   1.30E-09}&{\tiny   3.25E-09}&{\tiny   9.89E-09}\\
{\tiny $^{44}$Ca }&{\tiny   1.50E-07}&{\tiny   1.74E-07}&{\tiny   1.61E-07}&{\tiny   2.65E-07}\\
{\tiny $^{46}$Ca }&{\tiny   5.69E-14}&{\tiny   2.06E-10}&{\tiny   8.71E-10}&{\tiny   3.60E-09}\\
{\tiny $^{48}$Ca }&{\tiny   8.04E-15}&{\tiny   6.91E-10}&{\tiny   2.93E-09}&{\tiny   1.07E-08}\\
{\tiny $^{45}$Sc }&{\tiny   6.48E-10}&{\tiny   1.26E-09}&{\tiny   2.55E-09}&{\tiny   7.59E-09}\\
{\tiny $^{46}$Ti }&{\tiny   2.02E-08}&{\tiny   2.61E-08}&{\tiny   3.03E-08}&{\tiny   5.11E-08}\\
{\tiny $^{47}$Ti }&{\tiny   2.71E-08}&{\tiny   2.70E-08}&{\tiny   1.84E-08}&{\tiny   2.80E-08}\\
{\tiny $^{48}$Ti }&{\tiny   4.58E-07}&{\tiny   4.98E-07}&{\tiny   4.97E-07}&{\tiny   5.70E-07}\\
{\tiny $^{49}$Ti }&{\tiny   1.56E-08}&{\tiny   1.77E-08}&{\tiny   2.09E-08}&{\tiny   3.07E-08}\\
{\tiny $^{50}$Ti }&{\tiny   1.52E-14}&{\tiny   2.04E-09}&{\tiny   7.64E-09}&{\tiny   3.16E-08}\\
{\tiny $^{50}$V  }&{\tiny   2.88E-13}&{\tiny   5.92E-11}&{\tiny   9.07E-11}&{\tiny   3.42E-10}\\
{\tiny $^{51}$V  }&{\tiny   6.03E-08}&{\tiny   5.76E-08}&{\tiny   5.09E-08}&{\tiny   6.13E-08}\\
{\tiny $^{50}$Cr }&{\tiny   1.14E-07}&{\tiny   1.12E-07}&{\tiny   1.33E-07}&{\tiny   1.72E-07}\\
{\tiny $^{52}$Cr }&{\tiny   5.45E-06}&{\tiny   5.51E-06}&{\tiny   5.76E-06}&{\tiny   5.06E-06}\\
{\tiny $^{53}$Cr }&{\tiny   3.17E-07}&{\tiny   3.30E-07}&{\tiny   3.68E-07}&{\tiny   3.81E-07}\\
{\tiny $^{54}$Cr }&{\tiny   2.73E-11}&{\tiny   5.57E-09}&{\tiny   1.84E-08}&{\tiny   7.09E-08}\\
{\tiny $^{55}$Mn }&{\tiny   8.72E-07}&{\tiny   9.72E-07}&{\tiny   1.16E-06}&{\tiny   1.54E-06}\\
{\tiny $^{54}$Fe }&{\tiny   7.32E-06}&{\tiny   8.34E-06}&{\tiny   9.03E-06}&{\tiny   1.13E-05}\\
{\tiny $^{56}$Fe }&{\tiny   3.17E-04}&{\tiny   3.38E-04}&{\tiny   3.22E-04}&{\tiny   3.48E-04}\\
{\tiny $^{57}$Fe }&{\tiny   4.66E-06}&{\tiny   6.03E-06}&{\tiny   6.79E-06}&{\tiny   9.57E-06}\\
{\tiny $^{58}$Fe }&{\tiny   6.15E-12}&{\tiny   1.81E-07}&{\tiny   5.26E-07}&{\tiny   2.15E-06}\\
{\tiny $^{59}$Co }&{\tiny   6.82E-07}&{\tiny   6.72E-07}&{\tiny   7.47E-07}&{\tiny   1.20E-06}\\
{\tiny $^{58}$Ni }&{\tiny   1.96E-06}&{\tiny   3.12E-06}&{\tiny   1.22E-05}&{\tiny   8.12E-06}\\
{\tiny $^{60}$Ni }&{\tiny   8.03E-06}&{\tiny   8.48E-06}&{\tiny   7.61E-06}&{\tiny   9.46E-06}\\
{\tiny $^{61}$Ni }&{\tiny   1.26E-07}&{\tiny   2.17E-07}&{\tiny   4.20E-07}&{\tiny   8.15E-07}\\
{\tiny $^{62}$Ni }&{\tiny   7.54E-08}&{\tiny   4.66E-07}&{\tiny   1.81E-06}&{\tiny   2.12E-06}\\
{\tiny $^{64}$Ni }&{\tiny   1.01E-14}&{\tiny   8.66E-08}&{\tiny   2.89E-07}&{\tiny   1.36E-06}\\
{\tiny $^{63}$Cu }&{\tiny   2.08E-08}&{\tiny   4.44E-08}&{\tiny   1.10E-07}&{\tiny   5.07E-07}\\
{\tiny $^{65}$Cu }&{\tiny   1.36E-09}&{\tiny   3.25E-08}&{\tiny   1.05E-07}&{\tiny   3.84E-07}\\
{\tiny $^{64}$Zn }&{\tiny   6.32E-07}&{\tiny   5.74E-07}&{\tiny   5.07E-07}&{\tiny   4.43E-07}\\
{\tiny $^{66}$Zn }&{\tiny   5.80E-09}&{\tiny   6.24E-08}&{\tiny   2.03E-07}&{\tiny   6.65E-07}\\
{\tiny $^{67}$Zn }&{\tiny   1.45E-10}&{\tiny   6.43E-09}&{\tiny   2.75E-08}&{\tiny   1.43E-07}\\
{\tiny $^{68}$Zn }&{\tiny   2.67E-10}&{\tiny   4.31E-08}&{\tiny   1.67E-07}&{\tiny   8.69E-07}\\
{\tiny $^{70}$Zn }&{\tiny   5.14E-15}&{\tiny   3.62E-10}&{\tiny   1.85E-09}&{\tiny   2.63E-08}\\
{\tiny $^{69}$Ga }&{\tiny   4.93E-11}&{\tiny   5.26E-09}&{\tiny   2.45E-08}&{\tiny   9.57E-08}\\
{\tiny $^{71}$Ga }&{\tiny   4.22E-14}&{\tiny   4.81E-09}&{\tiny   1.87E-08}&{\tiny   7.68E-08}\\
{\tiny $^{70}$Ge }&{\tiny   3.67E-11}&{\tiny   9.13E-09}&{\tiny   3.62E-08}&{\tiny   1.45E-07}\\
{\tiny $^{72}$Ge }&{\tiny   2.34E-14}&{\tiny   1.13E-08}&{\tiny   5.05E-08}&{\tiny   2.44E-07}\\
{\tiny $^{73}$Ge }&{\tiny   2.83E-14}&{\tiny   1.28E-09}&{\tiny   8.59E-09}&{\tiny   5.62E-08}\\
{\tiny $^{74}$Ge }&{\tiny   1.33E-14}&{\tiny   2.18E-08}&{\tiny   1.35E-07}&{\tiny   7.93E-07}\\
\hline
\end{tabular}
